Improving Fission-product Decay Data for Reactor Applications: Part I -- Decay Heat

Effort has been expended to assess the relative merits of undertaking further decay-data measurements of the main fission-product contributors to the decay heat of neutron-irradiated fissile fuel and related actinides by means of Total Absorption Gamma-ray Spectroscopy (TAGS/TAS) and Discrete Gamma-ray Spectroscopy (DGS). This review has been carried out following similar work performed under the auspices of OECD/WPEC-Subgroup 25 (2005-2007) and the International Atomic Energy Agency (2010, 2014), and various highly relevant TAGS measurements completed as a consequence of such assessments. We present our recommendations for new decay-data evaluations, along with possible requirements for total absorption and discrete high-resolution gamma-ray spectroscopy studies that cover approximately 120 fission products and various isomeric states.

==> (inline-0) <==
\begin{tabular}{lclcccp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &   &   &    &   \\  \hline

\T 35-Br-86        & (1‒)    & 55.1(4) s   & 7633(3)   & 865(3)    & 9856.7(20) & $^{235}$U (100 s, 3.9\%\g, 2.7\%\be, 3.3\%); 
ENSDF (2015Ne01) reports 18 levels in $^{86}$Kr populated by \be$^{‒}$ decay, but also many unplaced \g-rays. 
TAGS measurements support possibility of Pandemonium (2014Fi09, 2016Ka65, 2017AlZY, 2017Fi06, 2017Ri08, 2018Fi03). 
\be$^{‒}$-decay feeding intensity to $^{86}$Kr ground state ((1‒) $\rightarrow$ 0+ transition) of 15(8)\% adopted in ENSDF (based on a value of $\approx$15\% derived from \be$^{‒}$-decay end-point studies), compared with a more precise value of 20.23(11)\% from TAGS (2017Ri08). 
DGS studies should be incorporated into ENSDF (2016Ur04), followed by consideration of further DGS measurements.   
& y & – & 2 \\ \hline

\T 35-Br-87        & 5/2‒  & 55.68(12) s & 6818(3)   & 1025(3)   & 5515.17(25) & $^{235}$U (100 s, 3.9\%\g, 2.2\%\be, 3.1\%); 
ENSDF (2015Jo11) reports 139 levels in $^{87}$Kr populated by \be$^{‒}$ decay. 
TAGS measurements support possibility of Pandemonium (2014VaZZ, 2015Ta17, 2016ORNL, 2017TaZZ, 2017Va04).  
\be$^{‒}$-decay feeding intensity to $^{87}$Kr ground state (5/2‒ $\rightarrow$ 5/2+ transition) of 12.0(19)\% adopted in ENSDF (based on \%I\g(1419.7\g) = 22.0(15)\%), compared with 10.1\% from TAGS (2017Va04). 
DGS studies merited. 
P$_n$($^{87}$Br) = 2.53(10)\%. 
& y & – & 2 \\ \hline

\T 35-Br-88        & (1‒)    & 16.34(8) s  & 8975(4)   & 1976(4)   & 7053.1(26)  & $^{235}$U (10 s, 2.7\%\g, 2.0\%); 
ENSDF (2014Mc01) reports 59 levels in $^{88}$Kr populated by \be$^{‒}$ decay. 
TAGS measurements support possibility of Pandemonium (2015Ta17, 2016Ag03, 2016ORNL, 2017TaZZ, 2017Va04). 
\be$^{‒}$-decay feeding intensity to $^{88}$Kr ground state ((1‒) $\rightarrow$ 0+ transition) of $\textless$11\% adopted in ENSDF (based on \%I\g(775.3\g) = 62.5(36)\% and \%\be$^{-}_{n}$ = 6.58(18)\%), compared with 4.7\% from TAGS (2017Va04).
Comprehensive DGS studies merited.  
P$_n$($^{88}$Br) = 6.72(27)\%.  
& y  & – & 2 \\ \hline

\T 36-Kr-87        & 5/2+    & 76.3(5) min & 3888.27(25) & 64(8)    & 9922.11(20) & $^{235}$U (5011 s, 4.2\%\be, 2.7\%), (10000 s, 2.0\%\g, 4.9\%\be,   3.1\%), $^{239}$Pu (10000 s, 2.4\%\be), $^{240}$Pu (10000 s, 2.3\%\be); 
ENSDF (2015Jo11) reports 14 levels in $^{87}$Rb populated by \be$^{‒}$ decay. 
TAGS measurements not reported, with a low potential for Pandemonium given the small $\Delta$ energy differential. 
\be$^{‒}$-decay feeding intensity to $^{87}$Rb ground state (5/2‒ $\rightarrow$ 5/2+ transition) of 30.5(22)\% adopted in ENSDF. 
& –  & – & – \\ \hline

\T 36-Kr-88        & 0+      & 2.825(19) h & 2917.7(26) & 147(3)   & 6082.52(16) & $^{235}$U (5011 s, 3.7\%\g, 2.7\%), (10000 s, 6.7\%\g, 4.8\%), $^{238}$Pu (10000 s, 2.6\%\g), $^{239}$Pu (10000 s, 2.9\%\g, 2.1\%), $^{240}$Pu (10000 s, 2.4\%\g); 
ENSDF (2014Mc01) reports 24 levels in $^{88}$Rb populated by \be$^{‒}$ decay. 
TAGS measurements have provided the means of determining the ground-state to ground-state beta transition of 12.9(25)\% with improved precision (2022Sh20). Low potential for Pandemonium given the relatively small $\Delta$ energy differential. 
\be$^{‒}$-decay feeding intensity to $^{88}$Rb ground state (0+ $\rightarrow$ 2‒ transition) of 14(4)\% adopted in ENSDF.  
& – & – & – \\ \hline

\T 36-Kr-89        & 3/2+  & 3.15(4) min & 5177(6)    & 491(6)   & 7175(5)     & $^{235}$U (100 s, 3.2\%\g, 2.8\%\be, 3.0\%);  
ENSDF (2013Si03) reports 57 levels in $^{89}$Rb populated by \be$^{‒}$ decay. 
TAGS measurements in support of existence of Pandemonium (2014Fi11/2017Fi06).  
\be$^{‒}$-decay feeding intensity to $^{89}$Rb ground state (3/2+ $\rightarrow$ 3/2‒ transition) of 23(4)\% adopted in ENSDF, but factor of two smaller value of 11(1)\% determined from TAGS (2017Fi06). 
Comprehensive DGS studies merited.  
& y  & – & 2 \\ \hline

\end{tabular}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline 

\T 36-Kr-90        & 0+      & 32.32(9) s   & 4406(7)    & 525(7)   & 5724(8)    & $^{235}$U (100 s, 2.4\%\g, 2.8\%\be, 2.6\%); 
ENSDF (2020Ba21) reports 32 levels in $^{90}$Rb populated by \be$^{‒}$ decay. 
TAGS measurements in support of existence of Pandemonium (2017Fi06).   
\be$^{‒}$-decay feeding intensity to $^{90}$Rb ground state (0+ $\rightarrow$ 0‒ transition) of 29(4)\% adopted in ENSDF, but factor of four smaller value of 7(1)\% determined from TAGS (2017Fi06).  
Comprehensive DGS studies merited.
& y  & – & 2 \\ \hline 

\T 36-Kr-91        & 5/2+  & 8.57(4) s   & 6771(8)   & 2073(8)   & 6451(10) & $^{235}$U (10 s, 3.6\%\g, 3.3\%\be, 3.4\%); 
ENSDF (2013Ba52) reports 61 levels in $^{91}$Rb populated by \be$^{‒}$ decay. 
TAGS measurements not reported, although potential for Pandemonium supported by large $\Delta$ energy differential.  
\be$^{‒}$-decay feeding intensity to $^{91}$Rb ground state (5/2+ $\rightarrow$ 3/2(‒) transition) of 9(4)\% adopted in ENSDF.  
Merits studies by means of TAGS and DGS.
& y  & y  & 2  \\ \hline

\T 37-Rb-88        & 2‒      & 17.78(3) min & 5312.62(16) & 459.6(2) & 11112.870(6) & $^{235}$U (5011 s, 6.4\%\be, 3.3\%), (10000 s, 2.6\%\g, 11.7\%\be,   6.3\%), $^{238}$Pu (5011 s, 2.5\%\be), (10000 s, 4.9\%\be, 2.5\%), $^{239}$Pu (5011 s, 2.7\%\be), (10000 s, 5.4\%\be, 2.8\%), $^{240}$Pu (5011 s, 2.2\%\be), (10000 s, 4.6\%\be, 2.3\%), $^{241}$Am (10000 s, 3.2\%\be), $^{243}$Cm (10000 s, 3.0\%\be); 
ENSDF (2014Mc01) reports 14 levels in $^{88}$Sr populated by \be$^{‒}$ decay. 
TAGS measurements have provided the means of determining the ground-state to ground-state beta transition of 78.2(20)\% (2022Sh20). Low potential for Pandemonium given the relatively small $\Delta$ energy differential. 
\be$^{‒}$-decay feeding intensity to $^{88}$Sr ground state (2‒ $\rightarrow$ 0+ transition) of 76.51(11)\% adopted in ENSDF.  
& – & – & – \\ \hline
 
\T 37-Rb-89        & 3/2‒    & 15.32(10) min & 4497(5) & 403(5)    & 6358.72(9) & $^{235}$U (1000 s, 8.9\%\g, 4.5\%\be, 6.9\%), (5011 s, 2.4\%\g, 2.1\%), $^{238}$Pu (1000 s, 2.7\%\g, 2.2\%), $^{239}$Pu (1000 s, 3.2\%\g, 2.5\%), $^{240}$Pu (1000 s, 3.3\%\g, 2.6\%), $^{241}$Am (1000 s, 2.1\%\g); 
ENSDF (2013Si03) reports 19 levels in $^{89}$Sr populated by \be$^{‒}$ decay. 
TAGS measurements by 1996Gr20/1997Gr09 (no uncertainties assigned to \be$^{‒}$-decay feeding intensities) and 2017Fi06 furnish evidence of minor Pandemonium. 
\be$^{‒}$-decay feeding intensity to $^{89}$Sr ground state (3/2‒ $\rightarrow$ 5/2+ transition) of 18.8(13)\% from TAGS (1996Gr20,1997Gr09) adopted in ENSDF.
 & ‒ & ‒ & – \\ \hline
 
\T 37-Rb-90        & 0‒      & 158(5) s  & 6585(6)  & 962(6) & 7813.2(15) & $^{235}$U (100 s, 4.8\%\g, 4.7\%\be, 4.7\%), $^{238}$Pu (100 s, 2.4\%\g, 2.0\%\be, 2.2\%); 
ENSDF (2020Ba21) reports 35 levels in $^{90}$Sr populated by \be$^{‒}$ decay.
TAGS measurements by 1996Gr20/1997Gr09 (no uncertainties assigned to \be$^{‒}$-decay feeding intensities) and 2017Fi06 furnish evidence of modest Pandemonium. 
\be$^{‒}$-decay feeding intensity to $^{90}$Sr ground state (0‒ $\rightarrow$ 0+ transition) of 33(4)\% from TAGS (1996Gr20,1997Gr09)) adopted in ENSDF.
\be$^{‒}$-decay feeding intensity to 831.68-keV excited level (0‒ $\rightarrow$ 2+ transition) of 26(2)\% adopted in ENSDF, compared with 15(1)\% (2017Fi06) and 13.12\% (1997Gr09) from TAGS.
Comprehensive DGS measurements merited, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays. 
& y  & ‒ & 2 \\ \hline

%\T 37-Rb-90m        & 3‒      & 258(4) s  & 6692(6)  & 757(6) & 7813.2(15) & $^{235}$U (100 s, 4.8\%\g, 4.7\%\be, 4.7\%), $^{238}$Pu (100 s, 2.4\%\g, 2.0\%\be, 2.2\%); 
%ENSDF (2020Ba21) reports 44 levels in $^{90}$Sr populated by \be$^{‒}$ decay. 
%$^{90m}$Rb(IT) = 2.5(4)\% in ENSDF.
%TAGS measurements support Pandemonium (1997Gr09), although no uncertainties are assigned to \be$^{‒}$-decay feeding intensities. 
%\be$^{‒}$-decay feeding intensity to $^{90}$Sr first-excited state at 831.67 keV (3‒ $\rightarrow$ 2+ transition) of 15(4)\% adopted in ENSDF, compared with 5(1)\% (2017Fi06) and 1.76\% (1997Gr09) from TAGS.
%Comprehensive DGS measurements merited, with unambiguous separation achieved between ground-state and isomer \be$^{‒}$ decays.
%{\bf can not cite calculated time-dependent decay-heat contributions for 90gRb in this supporting case to look for Pandemonium in 90mRb decay data (looks like a cut and paste job). However, Rb-90m appears naturally in Table 7. If these added nuclides stay in this table, there is a strong case for re-running inventory/decay heat calculations. I am not keen to do this (we almost go back to square one) - would rather present these particular additions (majority are additional metastable states) in a table of their own with their own text. Furthermore, some if not all of these added radionuclides might have been included in the original calculations - if so, they did not make "the top ten" or so of any of the fissile actinides considered (ALN)) - OK (FGK)}
%& y  & – & 2 {\bf ????} \\ \hline

\T 37-Rb-91        & 3/2‒  & 58.2(3) s & 5907(9)  & 1114(9) & 5772(6)  & $^{235}$U (10 s, 2.0\%\g), (100 s, 8.9\%\g, 5.2\%\be, 7.2\%), $^{238}$Pu (100 s, 4.9\%\g, 2.5\%\be, 3.7\%), $^{239}$Pu (100 s, 4.2\%\g, 2.2\%\be, 3.2\%), $^{240}$Pu (100 s, 4.0\%\g, 2.2\%\be, 3.1\%), $^{241}$Am (100 s, 3.2\%\g, 2.4\%), $^{243}$Cm (100 s, 2.8\%\g, 2.1\%); 
ENSDF (2013Ba52) reports 37 levels in $^{91}$Sr populated by \be$^{‒}$ decay. 
TAGS measurements by 1996Gr20/1997Gr09 (no uncertainties assigned to \be$^{‒}$-decay feeding intensities), 2017AlZY and 2017Ri08 exhibit evidence of Pandemonium. 
Direct \be$^{‒}$ decay feeding intensities of 2(5)\% to the ground state (3/2‒ $\rightarrow$ 5/2+ transition) and 24(5)\% to the 93.628-keV level (3/2‒ $\rightarrow$ (3/2)+ transition) of $^{91}$Sr adopted in ENSDF, compared with 9.21(5)\% and 12.11(7)\% from TAGS (2017Ri08), respectively. 
Combined \be$^{‒}$ decay feeding intensity of 17.4(39)\% to ground state and 93.628-keV level in $^{91}$Sr also determined by TAGS (1996Gr20). 
Comprehensive DGS studies merited. 
& y & ‒ & 2\\ \hline
\end{tabular}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 37-Rb-92        & 0‒      & 4.48(3) s & 8095(6) & 732(6) & 7287(6) & $^{235}$U (10 s, 7.0\%\g, 6.6\%\be, 6.7\%), $^{238}$Pu (10 s, 4.0\%\g, 3.9\%\be, 3.9\%), $^{239}$Pu (10 s, 3.6\%\g, 3.4\%\be, 3.5\%), $^{240}$Pu (10 s, 3.7\%\g, 3.5\%\be, 3.6\%), $^{241}$Am (10 s, 2.6\%\g, 2.6\%\be, 2.6\%), $^{243}$Cm (10 s, 2.0\%\g, 2.0\%\be, 2.0\%); 
ENSDF (2012Ba51) reports 21 levels in $^{92}$Sr populated by \be$^{‒}$ decay. 
TAGS measurements by 2014ZaZZ, 2015Za10, 2016Ra25, 2017FaZY, 2017Fi06, 2017Ra06 support existence of Pandemonium.  
\be$^{‒}$-decay feeding intensity to $^{92}$Sr ground state (0‒ $\rightarrow$ 0+ transition) of 95.2(7)\% adopted in ENSDF, compared with 87.5(25)\% (2015Za10) and 91(3)\% (2016Ra25) from TAGS. 
Comprehensive DGS studies merited.  
P$_n$($^{92}$Rb) = 0.0109(7)\%.
& y & – & 2 \\ \hline

\T 37-Rb-93        & 5/2‒    & 5.84(2) s & 7466(9) & 759(9) & 5290(8) & $^{235}$U (10 s, 5.7\%\g, 3.4\%\be, 4.3\%), $^{238}$Pu (10 s, 3.0\%\g, 2.3\%), $^{239}$Pu (10 s, 3.5\%\g, 2.1\%\be, 2.7\%), $^{240}$Pu (10 s, 4.4\%\g, 2.6\%\be, 3.4\%), $^{241}$Am (10 s, 2.3\%\g); 
ENSDF (2011Ba40) reports 76 levels in $^{93}$Sr populated by \be$^{‒}$ decay. 
TAGS measurements by 1996Gr20/1997Gr09 (no uncertainties assigned to \be$^{‒}$-decay feeding intensities), 2016ORNL, 2017TaZS, 2017TaZZ support existence of Pandemonium. \be$^{‒}$-decay feeding intensity to $^{93}$Sr ground state (5/2‒ $\rightarrow$ 5/2+ transition) of 35(3)\% adopted in ENSDF, compared with 32.6(24)\% from TAGS (1996Gr20).
Comprehensive DGS measurements merited to cover the full decay scheme, particularly depopulation (if any) of $^{93}$Sr nuclear levels below 1240 keV and higher-energy nuclear levels above 4000 keV. 
P$_n$($^{93}$Rb) = 1.60(10)\%. 
& y & – & 2 \\ \hline

\T 38-Sr-91       & 5/2+    & 9.65(6) h & 2699(5) & 127(5) & 7925.7(19) & $^{235}$U (10000 s, 2.0\%\g, 2.6\%\be, 2.2\%); 
ENSDF (2013Ba52) reports 16 levels in $^{91}$Y populated via \be$^{‒}$ decay.
TAGS studies not reported, with low potential for Pandemonium based on small $\Delta$ energy differential. 
\be$^{‒}$-decay feeding intensity to $^{91}$Y ground state (5/2+ $\rightarrow$ 1/2‒ transition) of 28.6(22)\% adopted in ENSDF on the basis of values of 30.8\% (1973Ha11) and 26.4\% (1953Am08) determined from measurements of \be$^{‒}$-decay end-point energies, although uncertainties unquantified. 
Ill-defined \be$^{‒}$-decay branch to $^{91m}$Y isomeric state at 555.58 keV (5/2+ $\rightarrow$ 9/2+ transition), which depopulates via IT decay.
More complete DGS studies merited. 
& y & – & 3  \\ \hline
 
\T 38-Sr-92        & 0+      & 2.611(17) h & 1949(9) & 565(9) & 6537(9) & $^{235}$U (5011 s, 4.5\%\g, 3.1\%), (10000 s, 8.0\%\g, 5.5\%), $^{238}$Pu   (5011 s, 2.6\%\g), (10000 s, 5.0\%\g, 3.6\%), $^{239}$Pu   (5011 s, 2.5\%\g), (10000 s, 5.0\%\g, 3.6\%), $^{240}$Pu (5011 s, 2.2\%\g),   (10000 s, 4.8\%\g, 3.4\%), $^{241}$Am (10000 s, 3.8\%\g, 2.7\%), $^{243}$Cm   (10000 s, 2.8\%\g, 2.0\%); 
ENSDF (2012Ba51) reports 5 levels in $^{92}$Y populated via \be$^{‒}$ decay. Strongest feed of 97(6)\% to level at 1383.90-keV (0+ $\rightarrow$ 1+ transition) adopted in ENSDF. 
TAGS studies not reported, with modest potential for Pandemonium based on relatively small $\Delta$ energy differential.
Ill-defined \be$^{‒}$-decay feeding intensity to $^{92}$Y ground state (0+ $\rightarrow$ 2‒ transition) of $\textless$8\% adopted in ENSDF.
TAGS measurements would be beneficial. 
& –  & y  & 2  \\ \hline

\end{tabular}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 38-Sr-93        & 5/2+    & 7.43(3) min & 4141(12) & 246(12) & 7482(14)& $^{235}$U (100 s, 2.7\%\g, 2.0\%), (1000 s, 9.2\%\g, 3.9\%\be, 6.8\%), $^{238}$Pu (100 s, 2.2\%\g), (1000 s, 4.9\%\g, 2.2\%\be, 3.7\%), $^{239}$Pu (100 s, 2.0\%\g), (1000 s, 5.4\%\g, 2.4\%\be, 4.0\%), $^{240}$Pu (1000 s, 5.4\%\g, 2.4\%\be, 4.0\%), $^{241}$Am (1000 s, 4.0\%\g, 2.9\%), $^{243}$Cm (1000 s, 2.5\%\g): 
ENSDF (2011Ba40) reports 35 levels in $^{93}$Y populated via \be$^{‒}$ decay. 
TAGS measurements (1996Gr20/1997Gr09), although no uncertainties assigned to \be$^{‒}$-decay feeding intensities. Potential for Pandemonium judged to be low given relatively small $\Delta$ energy differential.
Ill-defined direct \be$^{‒}$ feeding to the $^{93}$Y ground state (5/2+ $\rightarrow$ 1/2‒ transition) of $\le$4.5\% adopted in ENSDF.
Combined \be$^{‒}$ decay feeding to ground and 758.7-keV isomeric state (half-life of 0.82(4) s; 5/2+ $\rightarrow$ 9/2+ transition) of 5.8(14)\% reported from TAGS (1996Gr20/1997Gr09). 
Further TAGS studies merited.
& – & y & 2 \\ \hline

\T 38-Sr-94        & 0+      & 75.3(2) s & 3506(6) & 537(6) & 6196(12) & $^{235}$U (100 s, 4.7\%\g, 3.2\%\be, 4.0\%), $^{238}$Pu (100 s, 4.4\%\g, 2.6\%\be, 3.5\%), $^{239}$Pu (100 s, 3.6\%\g, 2.2\%\be, 2.9\%), $^{240}$Pu (100 s, 3.3\%\g, 2.7\%), $^{241}$Am (100 s, 3.5\%\g, 2.7\%), $^{243}$Cm (100 s, 2.1\%\g); 
ENSDF (2006Ab37) reports 9 levels in $^{94}$Y populated via \be$^{‒}$ decay.  
TAGS studies, although no uncertainties assigned to \be$^{‒}$-decay feeding intensities (1996Gr20/1997Gr09).  
Potential for Pandemonium judged to be low on the basis of known \be-populated levels, particularly to 1427.71-keV level (0+ $\rightarrow$ 1+ transition) of 98.1(9)\% from ENSDF, compared with 94.8\% from TAGS (1997Gr09).
Ill-defined direct \be$^{‒}$ feeding to the $^{94}$Y ground state of $\textless$0.9\% (0+ $\rightarrow$ 2‒ transition) adopted in ENSDF, compared with 1.8(36)\% from TAGS (1996Gr20/1997Gr09).
TAGS studies merited.
& – & y & 2 or 3 \\ \hline

\T 38-Sr-95        & 1/2+    & 23.90(14) s & 6091(7) & 1528(7) & 6928(9) & $^{235}$U (10 s, 3.5\%\g, 2.6\%\be, 2.9\%), (100 s, 2.2\%\g, 2.7\%\be, 2.4\%), $^{238}$Pu (10 s, 3.3\%\g, 2.5\%\be, 2.9\%), $^{239}$Pu (10 s, 2.9\%\g, 2.1\%\be, 2.4\%), $^{240}$Pu (10 s, 2.6\%\g, 2.2\%), $^{241}$Am (10 s, 2.2\%); 
ENSDF (2010Ba39) reports 35 levels in $^{95}$Y populated via \be$^{‒}$ decay. 
TAGS studies, although no uncertainties assigned to \be$^{‒}$-decay feeding intensities (1996Gr20/1997Gr09). Potential for Pandemonium relatively large given $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{95}$Y ground state (1/2+ $\rightarrow$ 1/2‒ transition) of 55.7(25)\% adopted in ENSDF, compared with 40.3(29)\% from TAGS (1996Gr20/1997Gr09). 
Merits studies by means of TAGS and DGS.
& y & y  & 2  \\ \hline

\T 39-Y-92         & 2‒      & 3.54(1) h  & 3643(9) & 272(9) & 8634.75(4) & $^{235}$U (5011 s, 2.1\%\be), (10000 s, 7.6\%\be, 3.6\%), $^{238}$Pu (10000 s, 5.4\%\be, 2.4\%), $^{239}$Pu (10000 s, 5.0\%\be, 2.3\%), $^{240}$Pu (10000 s, 4.6\%\be, 2.1\%), $^{241}$Am (10000 s, 3.8\%\be), $^{243}$Cm (10000 s, 2.8\%\be); 
ENSDF (2012Ba51) reports 12 levels in $^{92}$Zr populated via \be$^-$ decay.
TAGS measurements not reported, with low potential for Pandemonium given relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{92}$Zr ground state (2‒ $\rightarrow$ 0+ transition) of 85.7(16)\% adopted in ENSDF. 
& –  & – & –  \\ \hline

\T 39-Y-93         & 1/2‒    & 10.18(8) h & 2895(10) & 421(10) & 6734.3(4)  & $^{235}$U (5011 s, 2.3\%\be), (10000 s, 5.0\%\be, 2.2\%), $^{238}$Pu (10000 s, 3.7\%\be), $^{239}$Pu (10000 s, 4.0\%\be), $^{240}$Pu (10000 s, 3.9\%\be), $^{241}$Am (10000 s, 3.0\%\be), $^{243}$Cm (10000 s, 2.0\%\be); 
ENSDF (2011Ba40) reports 13 levels in $^{93}$Zr populated via \be$^{‒}$ decay.
TAGS measurements not reported, with low potential for Pandemonium given relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{93}$Zr ground state (1/2‒ $\rightarrow$ 5/2+ transition) of 89.5(16)\% adopted in ENSDF.  
& – & – & – \\ \hline

\end{tabular}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &   &     &   \\ \hline

\T 39-Y-94         & 2‒      & 18.7(1) min & 4918(6) & 248(6)  & 8218.6(5) & $^{235}$U (1000 s, 3.5\%\g, 9.8\%\be, 6.4\%), (5011 s, 5.9\%\be, 3.3\%), $^{238}$Pu (1000 s, 2.6\%\g, 7.5\%\be, 4.8\%), (5011 s, 5.2\%\be, 2.8\%), $^{239}$Pu (1000 s, 2.4\%\g, 6.7\%\be, 4.4\%), (5011 s, 4.7\%\be, 2.5\%), $^{240}$Pu (1000 s, 2.2\%\g, 6.1\%\be, 3.9\%), (5011 s, 4.3\%\be, 2.3\%), $^{241}$Am (1000 s, 2.3\%\g, 6.1\%\be, 4.1\%), (5011 s, 4.4\%\be, 2.5\%), $^{243}$Cm (1000 s, 3.8\%\be, 2.5\%), (5011 s, 2.7\%\be); 
ENSDF (2006Ab37) reports 24 levels in $^{94}$Zr populated via \be$^{‒}$ decay.
TAGS studies, although no uncertainties assigned to \be$^{‒}$-decay feeding intensities (1996Gr20/1997Gr09). Potential for Pandemonium judged to be low given relatively small $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{94}$Zr ground state (2‒ $\rightarrow$ 0+ transition) of 41(4)\% adopted in ENSDF, compared with 45.8(23)\% from TAGS (1996Gr20/1997Gr09).  
& – & – & –   \\ \hline

\T 39-Y-95         & 1/2‒    & 10.3(1) min & 4452(7) & 382(7) & 6461.9(9) & $^{235}$U (1000 s, 6.0\%\g, 8.0\%\be, 6.9\%), $^{238}$Pu (1000 s, 4.9\%\g, 6.9\%\be, 5.8\%), $^{239}$Pu (1000 s, 4.5\%\g, 6.1\%\be, 5.2\%), $^{240}$Pu (1000 s, 4.1\%\g, 5.6\%\be, 4.8\%), $^{241}$Am (1000 s, 3.8\%\g, 4.8\%\be, 4.3\%), $^{243}$Cm (1000 s, 2.7\%\g, 3.4\%\be, 3.0\%); ENSDF (2010Ba39) reports 20 levels in $^{95}$Zr populated via \be$^{‒}$ decay. 
TAGS studies of 1996Gr20/1997Gr09 support Pandemonium, although no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
\be$^{‒}$ feeding to $^{95}$Zr ground state (1/2‒ $\rightarrow$ 5/2+ transition) of 64.0(17)\% adopted in ENSDF, compared with 60.4(23)\% from TAGS (1996Gr20/1997Gr09). 
& ‒ & – & –   \\ \hline

\T 39-Y-96         & 0‒      & 5.34(5) s  & 7109(6) & 877(6) & 7850.2(9)  & $^{235}$U (10 s, 7.6\%\be, 4.5\%), $^{238}$Pu (10 s, 7.1\%\be, 4.2\%), $^{239}$Pu (10 s, 6.1\%\be, 3.7\%), $^{240}$Pu (10 s, 6.1\%\be, 3.6\%), $^{241}$Am (10 s,   6.1\%\be, 3.6\%), $^{243}$Cm (10 s, 4.1\%\be, 2.4\%); 
ENSDF (2008Ab19) reports 45 levels in $^{96}$Zr populated via \be$^{‒}$ decay. 
TAGS measurements undertaken to assess the potential for Pandemonium with respect to previously recognised levels (2016Ra25/2017Ra06, 2022Gu09).
\be$^{‒}$ feeding to $^{96}$Zr ground state (0‒ $\rightarrow$ 0+ transition) of 95.5(5)\% adopted in ENSDF, compared with 95.5(20)\% from TAGS MTAS (2016Ra25/2017Ra06) and 96.6$_{-21}^{+3}$\% from IGISOL-IV/DTAS (2022Gu09).
Comprehensive DGS merited, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays. 
& y & – & 2 \\ \hline

\T 39-Y-96m        & 8+      & 9.6(2) s  & 8649(11) & 2743(11) & 7850.2(9) & $^{235}$U (10 s, 3.4\%\g), $^{238}$Pu (10 s, 8.5\%\g, 2.3\%\be, 4.9\%), $^{239}$Pu (10 s, 5.1\%\be, 2.9\%), $^{240}$Pu (10 s, 3.9\%\g, 2.2\%), $^{241}$Am (10 s, 7.2\%\g, 2.0\%\be, 4.2\%), $^{243}$Cm (10 s, 6.5\%\g, 3.8\%); 
ENSDF (2008Ab19) reports 31 levels in $^{96}$Zr populated via \be$^{‒}$ decay. 
$^{96m}$Y(\be$^{‒}$) = 100\% in NUBASE2020.
TAGS studies reported (2022Gu09), with only rather modest potential for Pandemonium supported by large $\Delta$ energy differential.  
\be$^{‒}$ feeding to $^{96}$Zr level at 4389.8 keV (8+ $\rightarrow$ 8+ transition) of 80.9(96)\% adopted in ENSDF. 
Merits further comprehensive DGS, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays. 
& y  & –  & 2  \\ \hline

\T 39-Y-97         & 1/2‒    & 3.75(3) s  & 6821(7) & 3271(7)   & 5569.15(4)  & $^{235}$U (10 s, 2.0\%\g): 
ENSDF (2010Ni03) reports 12 levels in $^{97}$Zr populated via \be$^{‒}$ decay. 
TAGS studies not reported, although potential Pandemonium supported by large $\Delta$ energy differential.  
\be$^{‒}$ feeding to $^{97}$Zr ground state (0‒ $\rightarrow$ 0+ transition) of 40(10)\% adopted in ENSDF. 
Merits comprehensive TAGS and DGS, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays. 
P$_n$($^{97}$Y) = 0.058(10)\%.  
& y  & y   & 2  \\ \hline

%\T 39-Y-97m         & 9/2+    & 1.17(3) s  & 7489(7) & 3371(7)   & 5569.15(4)  &  
%ENSDF (2010Ni03) reports 30 levels in $^{97}$Zr populated via \be$^{‒}$ decay. 
%$^{97m}$Y(IT) $\textless$0.7\% in NUBASE2020.
%TAGS measurements not reported, although potential Pandemonium supported by large $\Delta$ energy differential.  
%Significant \be$^{‒}$ feedings of 31.6(24)\% to $^{96}$Zr level at 1264.35-keV (9/2+ $\rightarrow$ 7/2+ transition) and 43.1(21)\% to $^{96}$Zr level at 2234.36-keV (9/2+ $\rightarrow$ (7/2)+ transition) adopted in ENSDF. 
%Merits comprehensive TAGS and DGS studies, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays. 
%& y   & y    &    \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}    
\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 40-Zr-97       & 1/2+    & 16.749(8) h & 2666(4) & 419(4) & 8071(4) & $^{238}$Pu (10000 s, 2.2\%\be), $^{239}$Pu (10000 s, 2.1\%\be), $^{240}$Pu (10000 s, 2.1\%\be), $^{241}$Am (10000 s, 2.1\%\be); 
ENSDF (2010Ni03) reports 15 levels in $^{97}$Nb populated via \be$^{‒}$ decay.
TAGS studies not reported, although low potential for Pandemonium given the relatively small $\Delta$ energy differential. 
Significant \be$^{‒}$ feeding to $^{97}$Nb isomer at 743.35-keV (half-life of 58.7(18) s; 1/2+ $\rightarrow$ 1/2‒ transition) of 87.8(4)\%) adopted in ENSDF.
\be$^{‒}$ feeding to $^{97}$Nb ground state (1/2+ $\rightarrow$ 9/2+ transition) of zero adopted in ENSDF. 
Weak $\gamma$-ray transitions unplaced in ENSDF level scheme. 
DGS studies by 2014Kr11 need to be incorporated into ENSDF, followed by an assessment of the need for further measurements.
& ? & – & 3?   \\ \hline

\T 40-Zr-99        & 1/2+    & 2.1(1) s    & 4719(16)& 2383(16)  & 6882(13) & $^{235}$U (10 s, 2.0\%\be), $^{238}$Pu (10 s, 2.5\%\be,   2.2\%), $^{239}$Pu (10 s, 2.3\%\be, 2.1\%), $^{240}$Pu (10 s, 2.5\%\be, 2.2\%), $^{241}$Am (10 s, 2.6\%\be, 2.3\%), $^{243}$Cm (10 s, 2.2\%\be); 
ENSDF (2017Br15) reports 14 levels in $^{99}$Nb populated via \be$^{‒}$ decay. 
TAGS studies not reported, but potential for Pandemonium supported by large $\Delta$ energy differential. 
Significant \be$^{‒}$ feeding intensities to the $^{99}$Nb levels at 959.31 keV (1/2+ $\rightarrow$ (1/2+,3/2+) transition) and 1015.27 keV (1/2+ $\rightarrow$ (3/2)+ transition) of 30(2)\% and 57(4)\%, respectively, reported in ENSDF. Also ill-defined \be$^{‒}$ feeding of $\textless$1.9\% to the 365.27-keV isomer (half-life of 2.5 min; 1/2+ $\rightarrow$ 1/2- transition). 
Direct \be$^{‒}$ feeding to $^{99}$Nb ground state (1/2+ $\rightarrow$ 9/2+ transition) of zero adopted in ENSDF. 
Merits extensive studies by means of TAGS and DGS. 
& y  & y & 1  \\ \hline 

\T 40-Zr-100       & 0+      & 7.1(4) s    & 3419(11)& 2715(11)  & 5527(14) & $^{235}$U (10 s, 3.3\%\be, 2.3\%), $^{238}$Pu (10 s, 3.6\%\be, 2.5\%), $^{239}$Pu (10 s, 3.9\%\be, 2.7\%), $^{240}$Pu (10 s, 3.8\%\be, 2.7\%), $^{241}$Am (10 s, 3.3\%\be, 2.3\%), $^{243}$Cm (10 s, 3.7\%\be, 2.5\%); 
ENSDF (2021Si08) reports 7 levels in $^{100}$Nb populated via \be$^{‒}$ decay. 
TAGS measurements as a byproduct of $^{100}$Nb studies give \be$^{‒}$ feeding intensity to $^{100}$Nb ground state (0+ $\rightarrow$ 1+ transition) of 45\% (2019Gu20). 
Significant \be$^{‒}$ feedings to $^{99}$Nb ground state (0+ $\rightarrow$ 1+ transition) of 46(5)\%, and to 400.52- and 504.29-keV excited levels (both 0+ $\rightarrow$ 1+ transitions) of 17.9(9)\% and 33(4)\%, respectively, reported in ENSDF.
Merits DGS studies
& y & -  & 2  \\ \hline

\T 41-Nb-98        & 1+      & 2.86(6) s  & 4591(5) & 1983(5) & 8642.60(6)  & $^{235}$U (10 s, 2.2\%\be), (100s, 5.0\%\be, 2.7\%), $^{238}$Pu   (10 s, 3.6\%\be, 2.5\%), (100 s. 5.7\%\be, 3.3\%), $^{239}$Pu   (10 s, 3.0\%\be, 2.1\%), (100 s. 5.6\%\be, 3.2\%), $^{240}$Pu (10 s, 2.5\%\be),   (100 s, 5.2\%\be, 3.0\%), $^{241}$Am (10 s, 3.0\%\be, 2.0\%), (100 s, 4.9\%\be,   2.8\%), $^{243}$Cm (10 s, 3.2\%\be, 2.1\%), (100 s, 4.6\%\be, 2.7\%); 
ENSDF (2020Ch10) reports 8 levels in $^{98}$Mo populated via \be$^{‒}$ decay.
TAGS measurements have provided the means of determining the ground-state to ground-state beta transition of 61(3)\% with improved precision (2022Ra11) - average gamma energy of 275(29) keV was also derived. Potential for Pandemonium supported by large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{96}$Zr ground state (1+ $\rightarrow$ 0+ transition) of 57(6)\% adopted in ENSDF. 
Merits further studies by means of additional TAGS and DGS.  
& y & y  & 1  \\ \hline

\T 41-Nb-99        & 9/2+    & 15.0(2) s & 3635(12) & 1460(12)  & 5925.44(15) & $^{235}$U (10 s, 2.2\%\be), $^{238}$Pu (10 s, 4.0\%\be, 2.8\%), $^{239}$Pu (10 s, 3.0\%\be, 2.1\%), $^{240}$Pu (10 s, 2.5\%\be), $^{241}$Am (10 s, 3.9\%\be, 2.7\%), $^{243}$Cm (10 s, 3.8\%\be, 2.6\%); 
ENSDF (2017Br15) reports 25 levels in $^{99}$Mo populated via \be$^{‒}$ decay. 
TAGS studies not reported, but potential for Pandemonium supported by large $\Delta$ energy differential. 
\be$^{‒}$ feeding intensities to $^{99}$Mo ground state (9/2+ $\rightarrow$ 1/2+ transition) of zero, and to 235.51-keV level (9/2+ $\rightarrow$ 7/2+ transition) of 82(11)\% reported in ENSDF. 
Merits TAGS and extensive DGS studies.
& y  & y  & 1   \\ \hline

\end{tabular}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &   &     &   \\  \hline 

\T 41-Nb-100       & 1+      & 1.5(2) s & 6402(8) & 3272(8)   & 8294.2(4)  & $^{235}$U (10 s, 3.0\%\g, 7.6\%\be, 5.7\%), $^{238}$Pu (10 s, 3.2\%\g, 8.4\%\be, 6.2\%), $^{239}$Pu (10 s, 3.6\%\g, 9.2\%\be, 6.9\%), $^{240}$Pu (10 s, 3.5\%\g, 8.9\%\be, 6.7\%), $^{241}$Am (10 s, 3.0\%\g, 7.9\%\be, 5.8\%), $^{243}$Cm (10 s, 3.2\%\g, 8.7\%\be, 6.4\%); 
ENSDF (2021Si08) reports 20 levels in $^{100}$Mo populated via \be$^{‒}$ decay.
2017GuZV/2019Gu03/2019Gu20 TAGS studies support Pandemonium. 
\be$^{‒}$ feeding to $^{100}$Mo ground state (1+ $\rightarrow$ 0+ transition) of 50(7)\% reported in ENSDF, compared with 46(+8-15)\% from TAGS (2019Gu20).
Comprehensive DGS studies merited, with unambiguous separation between ground state and isomer \be$^{‒}$ decays. 
& y & ‒ & 1   \\ \hline 

\T 41-Nb-100m      & (5+)    & 2.99(11) s & 6715(11)  & 3068(11)  & 8294.2(4) & $^{238}$Pu (10 s, 2.5\%\g, 2.0\%), $^{241}$Am (10 s, 2.5\%\g, 2.0\%), $^{243}$Cm (10 s, 3.5\%\g, 2.3\%\be, 2.8\%); 
ENSDF (2021Si08) reports 17 levels discrete levels in $^{100}$Mo populated via \be$^{‒}$ decay. 
$^{100m}$Nb(\be$^{‒}$) = 100\% in NUBASE2020.
TAGS studies that support Pandemonium reported in 2017GuZV/2019Gu03/2019Gu20. 
\be$^{‒}$ feeding to $^{100}$Mo ground state ((5+) $\rightarrow$ 0+ transition) of zero reported in ENSDF.  
Comprehensive DGS measurements merited, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays. 
& y & ‒ & 1   \\ \hline

\T 41-Nb-101       & 5/2+  & 7.1(3) s   & 4628(4) & 3529(4)   & 5398.24(7) & $^{235}$U (10 s, 5.1\%\be, 3.4\%), $^{238}$Pu (10 s,   9.9\%\be, 6.5\%), $^{239}$Pu (10 s, 7.4\%\be, 4.9\%), $^{240}$Pu (10 s, 7.2\%\be, 4.8\%), $^{241}$Am (10 s,   9.2\%\be, 6.0\%), $^{243}$Cm (10 s, 10.2\%\be, 6.6\%); 
ENSDF (2006BlENSDF) reports 15 levels in $^{101}$Mo populated via \be$^{‒}$ decay. 
TAGS studies reveal only a small Pandemonium effect (2010Al22), despite large $\Delta$ energy differential.  
\be$^{‒}$ feeding to $^{101}$Mo ground state (5/2+ $\rightarrow$ 1/2+ transition) of zero, and ill-defined value of 40(13)\%  to 13.5-keV level (5/2+ $\rightarrow$ 3/2+ transition) reported in ENSDF.  
Comprehensive DGS measurements merited that are also sensitive to low-energy $\gamma$-ray transitions. 
& y & – & 1  \\ \hline

\T 41-Nb-102       & (4+)    & 4.3(4) s & 7263(9) & 4783(9)   & 8112(8)  & $^{235}$U (10 s, 4.5\%\g, 3.5\%\be, 3.9\%), $^{238}$Pu (10 s, 5.2\%\g, 4.1\%\be, 4.6\%), $^{239}$Pu (10 s, 5.4\%\g, 4.2\%\be, 4.7\%), $^{240}$Pu (10 s, 6.5\%\g, 5.1\%\be, 5.7\%), $^{241}$Am (10 s, 5.7\%\g, 4.6\%\be, 5.1\%), $^{243}$Cm (10 s, 5.7\%\g, 4.7\%\be, 5.1\%); ENSDF (2009De21) reports 13 levels in $^{102}$Mo populated via \be$^{‒}$ decay.  
TAGS studies that support Pandemonium are reported in 2019Gu03/2019Gu20. 
\be$^{‒}$ feeding to $^{102}$Mo ground state ((4+) $\rightarrow$ 0+ transition) of zero, and significant feeding of 71(6)\% to 2480.28-keV level ((4+) $\rightarrow$ (3+) transition) adopted in ENSDF. 
Comprehensive DGS measurements merited, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays. 
& y & ‒ & 1   \\ \hline

\T 41-Nb-104m       & (0‒,1‒) & 4.9(3) s & 8543(9) & 5655(10)   & 7461(13) & $^{240}$Pu (10 s, 2.4\%\g); 
Defined as metastable state in NUBASE2020. ENSDF (2007Bl18) reports 25 levels in $^{104}$Mo populated via \be$^{‒}$ decay, although these feedings unquantified.
$^{104m}$Nb(\be$^{‒}$) = 100\% in NUBASE2020.
TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential. 
Merits studies by means of TAGS and extensive DGS, with unambiguous separation between ground-state and isomer \be$^{‒}$ decays.
P$_n$($^{104m}$Nb) = 0.06(3)\%. 
& y & y  & 3?   \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &   &     &   \\  \hline 

\T 42-Mo-101       & 1/2+    & 14.61(3) min & 2825(24) & 251(24) & 8395(24) & $^{235}$U (1000 s, 5.4\%\g, 2.4\%\be, 4.0\%), $^{238}$Pu (1000 s, 7.0\%\g, 3.4\%\be, 5.4\%), $^{239}$Pu (1000 s, 6.5\%\g, 3.0\%\be, 4.9\%), $^{240}$Pu (1000 s, 6.7\%\g, 3.1\%\be, 5.0\%), $^{241}$Am (1000 s, 7.4\%\g, 3.2\%\be, 5.5\%), $^{243}$Cm (1000 s, 7.5\%\g, 3.3\%\be, 5.5\%); 
ENSDF (2006BlENSDF) reports 44 levels in $^{101}$Tc populated via \be$^{‒}$ decay. 
TAGS studies not reported, with low potential for Pandemonium based on the relatively small $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{101}$Tc ground state (1/2+ $\rightarrow$ 9/2+ transition) of zero adopted in ENSDF.  
& –  & –  & –   \\ \hline

\T 42-Mo-102       & 0+      & 11.3(2) min & 1012(12) & 652(12)   & 6300(26) & $^{238}$Pu (1000 s, 2.1\%\be), $^{240}$Pu (1000 s,   2.1\%\be), $^{241}$Am (1000 s, 2.1\%\be), $^{243}$Cm (1000 s, 2.3\%\be); 
ENSDF (2009De21) reports 5 levels in $^{102}$Tc populated via \be$^{‒}$ decay. 
TAGS studies not reported, with potential for Pandemonium difficult to assess other than likely to be minor. 
\be$^{‒}$ decay feeding intensities based on decay scheme and deduced absolute $\gamma$-ray emission probabilities (latter uncertainties greater than 13\%). 
\be$^{‒}$ feeding to $^{102}$Tc ground state (0+ $\rightarrow$ 1+ transition) of 94.1(6)\% adopted in ENSDF.
Comprehensive DGS measurements merited. 
& y  & – & 2   \\ \hline

\T 42-Mo-103       & 3/2+  & 67.5(15) s  & 3650(13) & 2029(13)  & 8102(13) & $^{235}$U (100 s, 2.3\%\be), $^{238}$Pu (10 s, 2.0\%\be), (100 s, 6.0\%\g, 7.2\%\be, 6.6\%), $^{239}$Pu (100 s, 4.5\%\g, 5.6\%\be, 5.0\%), $^{240}$Pu (100 s, 4.2\%\g, 5.3\%\be, 4.8\%), $^{241}$Am  (100 s, 5.1\%\g, 6.1\%\be, 5.6\%), $^{243}$Cm (100 s, 4.8\%\g, 5.6\%\be, 5.2\%);
ENSDF (2009De29) reports 19 levels in $^{103}$Tc populated via \be$^{‒}$ decay, but these feeding intensities unquantified. 
TAGS measurements reported in 2017Gu07, and potential for Pandemonium supported by large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{103}$Tc ground state (3/2+ $\rightarrow$ 5/2+ transition) unquantified in ENSDF.  
Comprehensive DGS measurements merited, along with quantification of direct \be$^{‒}$ feeding to $^{103}$Tc ground state by means of TAGS.
& y  & y  & 2   \\ \hline

\T 42-Mo-104       & 0+      & 60(2) s     & 2155(24) & 1137(24)  & 5966(27) & $^{238}$Pu (100 s, 4.0\%\be, 2.4\%), $^{239}$Pu (100 s, 3.2\%\be), $^{240}$Pu (100 s, 3.7\%\be, 2.2\%), $^{241}$Am (100 s, 3.4\%\be, 2.0\%), $^{243}$Cm (100 s, 4.0\%\be, 2.5\%); 
ENSDF (2007Bl18) reports 20 levels in $^{104}$Tc populated via \be$^{‒}$ decay.
TAGS studies not reported, and potential for Pandemonium supported by large $\Delta$ energy differential. 
Decay scheme ill-defined, with \be$^{‒}$ feeding to 174.8-keV level (0+ $\rightarrow$ 1+ transition) of 86(21)\% adopted in ENSDF. 
\be$^{‒}$ feeding to $^{104}$Tc ground state (0+ $\rightarrow$ (3‒) transition) of zero adopted in ENSDF. 
Merits studies by means of TAGS and DGS.   
& y  & y   & 2   \\ \hline

\T 42-Mo-105       & (5/2‒)  & 36.3(8) s  & 4960(40) & 2194(40)  & 7860(40) & $^{238}$Pu (10 s, 3.7\%\g, 2.2\%), (100 s, 4.8\%\g, 2.1\%\be, 3.5\%), $^{239}$Pu (10 s, 3.5\%\g, 2.1\%), (100 s, 5.0\%\g, 2.3\%\be, 3.7\%), $^{240}$Pu (10 s, 3.2\%\g), (100 s, 5.1\%\g, 2.3\%\be, 3.7\%), $^{241}$Am (10 s, 3.7\%\g, 2.2\%), (100 s, 5.0\%\g, 2.2\%\be, 3.6\%), $^{243}$Cm (10 s, 3.7\%\g, 2.3\%), (100 s, 4.7\%\g, 2.0\%\be, 3.4\%); 
ENSDF (2019La19) reports 33 levels in $^{105}$Tc populated via \be$^{‒}$ decay. 
TAGS measurements provide strong evidence of significant Pandemonium (2010Al22), as supported by large $\Delta$ energy differential.
Ill-defined \be$^{‒}$ feeding to $^{105}$Tc ground state  ((5/2‒) $\rightarrow$ (3/2‒) transition) of 4(12)\% reported in ENSDF. 
Comprehensive DGS measurements merited, along with quantification of direct \be$^{‒}$ feeding intensity to $^{105}$Tc ground state by means of TAGS.
& y  & y  & 2   \\ \hline

\T 43-Tc-101       & 9/2+    & 14.22(1) min & 1614(24) & 613(24)   & 6802.04(23)  & $^{235}$U (5011 s, 2.5\%\be), $^{238}$Pu (1000 s, 2.4\%\be), (5011 s, 3.9\%\be, 2.5\%), $^{239}$Pu (1000 s, 2.1\%\be), (5011 s, 3.5\%\be, 2.3\%), $^{240}$Pu (1000 s, 2.1\%\be), (5011 s, 3.6\%\be, 2.3\%), $^{241}$Am (1000 s, 2.2\%\be), (5011 s, 3.9\%\be, 2.6\%), $^{243}$Cm (1000 s, 2.3\%\be), (5011 s, 3.9\%\be, 2.6\%); 
ENSDF (2006BlENSDF) reports 12 levels in $^{101}$Ru populated via \be$^{‒}$ decay. 
TAGS studies not reported, with potential for Pandemonium difficult to assess other than most likely to be minor. 
\be$^{‒}$ feeding to $^{101}$Ru ground state (9/2+ $\rightarrow$ 5/2+ transition) of zero, and value of 90.3(2)\% to 306.83-keV level (9/2+ $\rightarrow$ 7/2+ transition) adopted in ENSDF.  
& –  & – & –  \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}
\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 43-Tc-102       & 1+      & 5.28(15) s   & 4534(9)   & 1625(9)   & 9219.64(5)  & $^{235}$U (1000 s, 7.4\%\be, 3.5\%), $^{238}$Pu (100 s, 2.6\%\be), (1000 s, 11.5\%\be, 5.3\%), $^{239}$Pu (100 s, 2.1\%\be), (1000 s, 10.7\%\be, 5.1\%), $^{240}$Pu (100 s, 2.2\%\be), (1000 s, 11.5\%\be, 5.4\%), $^{241}$Am (100 s, 2.5\%\be), (1000 s, 11.7\%\be, 5.7\%), $^{243}$Cm (100 s, 3.0\%\be), (1000 s, 13.1\%\be, 6.4\%); 
ENSDF (2009De21) reports 9 levels in $^{102}$Ru populated via \be$^{‒}$ decay. 
TAGS measurements exhibit no evidence of significant Pandemonium (2013Jo02/2010Al22).
\be$^{‒}$ feeding to $^{102}$Ru ground state (1+ $\rightarrow$ 0+ transition) of 92.9(6)\% adopted in ENSDF, compared with 92.9\% from TAGS (2013Jo02). 
Comprehensive DGS studies merited, including the need to determine absolute $\gamma$-ray emission probabilities with greater accuracy.
%{\bf not sure this nuclide is relevant to quoted 100 s and 1000 s cooling times - as daughter of Mo-102 (half-life of 678 s) explains relevance to 1000 s (ALN) - OK (FGK)}
& y  & –  & 2   \\ \hline

%\T 43-Tc-102m       & (4+)      & 4.35(7) min   & 4584(51)   & 1574(51)   & 9219.64(5)  & $^{235}$U (1000 s, 7.4\%\be, 3.5\%), $^{238}$Pu (100 s, 2.6\%\be), (1000 s, 11.5\%\be, 5.3\%), $^{240}$Pu (100 s, 2.2\%\be), (1000 s, 11.5\%\be, 5.4\%), $^{241}$Am (100 s, 2.5\%\be), (1000 s, 11.7\%\be, 5.7\%), $^{243}$Cm (100 s, 3.0\%\be), (1000 s, 13.1\%\be, 6.4\%); 
%ENSDF (2009De21) reports 16 levels in $^{102}$Ru populated via \be$^{‒}$ decay. 
%$^{102m}$Tc(\be$^{‒}$) $\approx$ 100\% in NUBASE2020.
%TAGS measurements not reported, although potential for Pandemonium supported by large $\Delta$ energy differential. 
%\be$^{‒}$ feeding to $^{101}$Ru ground state ((4+) $\rightarrow$ 0+ transition) of zero, and to 2719.1-keV level ((4+) $\rightarrow$ (3,4+) transition) of 34.8(14)\% adopted in ENSDF.
%Merits studies by means of TAGS and DGS. 
%{\bf looks like a high priority nuclide - decay heat: will also depend on fission yields (but not a daughter of Mo-102 (unlike Tc-102 ground state)) (ALN); BUT can not cite calculated time-dependent decay-heat contributions for 102gTc in supporting case for 102mTc decay data (looks like cut and paste job). See my thoughts for 90mRb (ALN)) - OK (FGK)}
%& y  & y  & –   \\ \hline

\T 43-Tc-103       & 5/2+    & 54.2(8) s    & 2663(10)  & 1597(1)   & 6232.05(15)  & $^{235}$U (100 s, 2.1\%\be), $^{238}$Pu (100 s, 7.1\%\be, 4.4\%), $^{239}$Pu (100 s, 5.4\%\be, 3.3\%), $^{240}$Pu (100 s, 5.0\%\be, 3.1\%), $^{241}$Am (100 s, 6.0\%\be, 3.7\%), $^{243}$Cm (100 s, 5.7\%\be, 3.6\%); 
ENSDF (2009De29) reports 19 levels in $^{103}$Ru populated via \be$^{‒}$ decay. 
TAGS measurements (2017Gu07) in good agreement with decay scheme formulated from DGS ‒ no significant Pandemonium despite reasonably large $\Delta$ energy differential. 
Combined \be$^{‒}$ feeding to $^{102}$Ru ground state (5/2+ $\rightarrow$ 3/2+ transition) and 3.03-keV level (5/2+ $\rightarrow$ 5/2+ transition) of 34(8)\% reported in ENSDF, compared with 45.6(+15-9)\% determined by means of  4$\pi\gamma-\beta$ coincidence (2020Gu26). 
& – & –  & –  \\ \hline

\T 43-Tc-104       & (3‒) & 18.3(3) min  & 5597(25)  & 1329(25)  & 8899.9(25)  & $^{235}$U (1000 s, 4.3\%\g, 3.0\%), $^{238}$Pu (100 s, 2.1\%\g), (1000 s, 15.6\%\g, 5.6\%\be, 11.2\%), (5011 s, 7.5\%\g, 3.7\%\be, 6.1\%), $^{239}$Pu (1000 s, 14.2\%\g, 4.9\%\be, 9.9\%), (5011 s, 6.9\%\g, 3.2\%\be, 5.5\%), $^{240}$Pu (1000 s, 15.6\%\g, 5.4\%\be, 10.9\%), (5011 s, 7.5\%\g, 3.6\%\be, 6.0\%), $^{241}$Am (1000 s, 15.5\%\g, 5.0\%\be, 10.6\%), (5011 s, 7.7\%\g, 3.4\%\be, 6.0\%), $^{243}$Cm (100 s, 2.5\%\g), (1000 s, 18.2\%\g, 5.9\%\be, 12.4\%), (5011 s, 8.8\%\g, 3.9\%\be, 6.9\%); 
ENSDF (2007Bl18) reports 40 levels in $^{104}$Ru populated via \be$^{‒}$ decay. 
TAGS measurements provide strong evidence of significant Pandemonium (2010Al22/2013Jo02), as supported by reasonably large $\Delta$ energy differential. 
\be$^{‒}$ feeding spread over many levels, and 55 unplaced  $\gamma$-ray transitions. 
\be$^{‒}$ feeding to $^{104}$Ru ground state ((3‒) $\rightarrow$ 0+ transition) of zero reported in ENSDF.  
Comprehensive DGS studies merited. 
& y & –  & 1  \\ \hline

\T 43-Tc-105       & (3/2‒)  & 7.64(6) min  & 3650(40)  & 1247(40)  & 5910.10(11)   & $^{238}$Pu (100 s, 2.8\%\g, 2.0\%), (1000 s, 7.2\%\g, 3.8\%\be, 5.7\%), $^{239}$Pu (100 s, 2.3\%\g), (1000 s, 7.5\%\g, 3.7\%\be, 5.8\%), $^{240}$Pu (100 s, 2.1\%\g), (1000 s, 7.1\%\g, 3.5\%\be, 5.5\%), $^{241}$Am (100 s, 3.0\%\g, 2.1\%), (1000 s, 8.8\%\g, 4.2\%\be, 6.6\%), $^{243}$Cm (100 s, 3.2\%\g, 2.2\%), (1000 s, 8.4\%\g, 4.0\%\be, 6.3\%); 
ENSDF (2019La19) reports 26 levels in $^{105}$Ru populated via \be$^{‒}$ decay. 
TAGS measurements provide strong evidence of significant Pandemonium (2010Al22, 2013Jo02), as supported by reasonably large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{105}$Ru ground state ((3/2–) $\rightarrow$ 3/2+ transition) of $\le$9\% adopted in ENSDF.
Comprehensive DGS studies merited, along with improved quantification of \be$^{‒}$ feeding intensity to $^{105}$Ru ground state. 
& y   & –  & 1   \\ \hline

\T 43-Tc-106       & (1+,2+)   & 35.6(6) s  & 6547(11)  & 2617(11)  & 8460(5)  & $^{238}$Pu (10 s, 4.7\%\g, 2.9\%), (100 s, 7.8\%\g, 3.7\%\be, 5.8\%), $^{239}$Pu (10 s, 3.5\%\g, 2.2\%), (100 s, 7.2\%\g, 3.5\%\be, 5.4\%), $^{240}$Pu (10 s, 3.8\%\g, 2.3\%), (100 s, 8.8\%\g, 4.3\%\be, 6.6\%), $^{241}$Am (10 s, 6.1\%\g, 2.1\%\be, 3.8\%), (100 s, 10.5\%\g, 4.9\%\be, 7.7\%), $^{243}$Cm (10 s, 7.2\%\g, 2.5\%\be, 4.5\%), (100 s, 10.9\%\g, 4.9\%\be, 7.9\%); 
ENSDF (2008De09) reports 21 levels in $^{106}$Ru populated via \be$^{‒}$ decay. 
TAGS measurements have furnished evidence of Pandemonium (2010Al22), as supported by large $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{105}$Ru ground state ((1+,2+) $\rightarrow$ 0+) of zero adopted in ENSDF. 
Comprehensive DGS studies merited, along with quantification of direct \be$^{‒}$ feeding intensity to $^{106}$Ru ground state by means of TAGS.  
& y & y & 1   \\ \hline

\end{tabular}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &   &     &   \\  \hline

\T 43-Tc-107       & (3/2‒)  & 21.2(2) s  & 5113(12)  & 2433(12)  & 5611(10)  & $^{238}$Pu (10 s, 2.4\%\g), $^{239}$Pu (10 s, 2.4\%\g), $^{240}$Pu (10 s, 2.5\%\g), $^{241}$Am (10 s, 3.7\%\g, 2.6\%), $^{243}$Cm (10 s, 5.2\%\g, 2.7\%\be, 3.8\%), (100 s, 2.0\%\g); 
ENSDF (2008Bl12) reports 38 levels in $^{107}$Ru populated via \be$^{‒}$ decay.  
TAGS measurements have provided evidence of a fair degree of Pandemonium (2010Al22), as supported by large $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{107}$Ru ground state ((3/2–) $\rightarrow$ (5/2)+ transition) of 22(8)\%) adopted with a large uncertainty in ENSDF.
Comprehensive DGS studies merited, along with improved quantification of direct \be$^{‒}$ feeding intensity to $^{107}$Ru ground state by means of TAGS. 
& y  & y  & 2  \\ \hline

\T 43-Tc-108       & (2)+    & 5.17(7) s  & 7739(12)  & 4641(12)  & 7870(12)  & $^{239}$Pu (10 s, 2.1\%\g), $^{240}$Pu (10 s, 2.8\%\g, 2.1\%), $^{241}$Am (10 s, 2.4\%\g), $^{243}$Cm (10 s, 2.3\%\g); 
ENSDF (2008BlENSDF) reports 21 levels in $^{108}$Ru populated via \be$^{‒}$ decay. 
TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{108}$Ru ground state ((2)+ $\rightarrow$ 0+ transition) of zero, and 242.23-keV level ((2)+ $\rightarrow$ 2+ transition) of 27.6(25)\% adopted in ENSDF.
Merits studies by means of TAGS and DGS.
& y  & y   & 2    \\ \hline

\T 44-Ru-105       & 3/2+    & 4.439(11) h  & 1916.7(29) & 87(3)     & 8963(3)  & $^{238}$Pu (10000 s, 4.2\%\g, 3.8\%\be, 4.0\%), $^{239}$Pu (10000 s, 4.2\%\g, 3.8\%\be, 4.1\%), $^{240}$Pu (10000 s, 4.0\%\g, 3.7\%\be, 3.9\%), $^{241}$Am (5011 s, 2.3\%\g, 2.0\%\be, 2.2\%), (10000 s, 5.4\%\g, 4.6\%\be, 5.1\%), $^{243}$Cm (5011 s, 2.2\%\g, 2.1\%), (10000 s, 5.4\%\g, 4.5\%\be, 5.0\%); 
ENSDF (2019La19) reports 26 levels in $^{105}$Rh populated via \be$^{‒}$ decay. 
TAGS studies not reported, with low potential for Pandemonium based on small $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{105}$Rh ground state (3/2+ $\rightarrow$ 7/2+ transition) of $\textless$1, and 724.244-keV level (3/2+ $\rightarrow$ 5/2+ transition) of 48.4(7)\% adopted in ENSDF. 
& –  & –     & – \\ \hline

\T 44-Ru-107       & (5/2)+  & 3.75(5) min & 3001(15) & 491(15)   & 8572(13)  & $^{241}$Am (100 s, 2.4\%\be), $^{243}$Cm (100 s, 3.4\%\be, 2.3\%), (1000 s, 2.4\%\be); 
ENSDF (2008Bl12) reports 36 levels in $^{107}$Rh populated via \be$^{‒}$ decay.
TAGS studies not reported, with low potential for Pandemonium based on relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{107}$Rh ground state ((5/2+) $\rightarrow$ 7/2+ transition) of 68(4)\% adopted in ENSDF.
& – & –  & –  \\ \hline

\T 44-Ru-109       & (5/2+)    & 34.4(2) s  & 4261(10) & 1991(10)  & 8039(15)  & $^{243}$Cm (10 s, 2.7\%\g), (100 s, 3.2\%\g, 2.0\%\be, 2.6\%); 
ENSDF (2016Ku22) reports 53 levels in $^{109}$Rh populated via \be$^{‒}$ decay. Declared an incomplete decay scheme based on ill-defined \be$^{‒}$-decay feeding intensities to levels at 225.873-keV ((5/2+) $\rightarrow$ 3/2+ transition), 257.66-keV ((5/2+) $\rightarrow$ (3/2)+ transition) and 358.584-keV ((5/2+) $\rightarrow$ 3/2+ transition). 
TAGS studies not reported, although potential for Pandemonium supported by reasonably large $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{109}$Rh ground state ((5/2+) $\rightarrow$ 7/2+ transition) of 8(6)\% adopted with a large uncertainty in ENSDF.
Merits studies by means of TAGS and DGS. 
& y  & y & 3   \\ \hline

\T 45-Rh-107       & 7/2+    & 21.7(4) min & 1509(12) & 360(12)   & 6536.4(5) & $^{241}$Am (5011 s, 2.0\%\be), $^{243}$Cm (1000 s, 2.4\%\be) (5011 s, 2.5\%\be); 
ENSDF (2008Bl12) reports 12 levels in $^{107}$Pd populated via \be$^{‒}$ decay.
TAGS studies not reported, with low potential for Pandemonium based on relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{107}$Pd ground state  (7/2+ $\rightarrow$ 5/2+ transition) of 13(5)\% adopted with a large uncertainty in ENSDF. 
Comprehensive DGS measurements recommended. 
& y & –  & 3 \\ \hline

\end{tabular}
 \end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 45-Rh-108       & 1+      & 16.8(5) s   & 4493(14) & 2953(14)  & 9222.9(16) & $^{240}$Pu (1000 s, 2.3\%\be); $^{241}$Am (100 s,   2.3\%\be),(1000 s, 2.8\%\be), $^{243}$Cm (100 s, 2.7\%\be), (1000 s, 3.0\%\be); 
ENSDF (2008BlENSDF) reports 6 levels in $^{108}$Pd populated via \be$^{‒}$ decay.
TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{108}$Pd ground state (1+ $\rightarrow$ 0+ transition) of 56(11)\% reported in ENSDF. 
Merits studies by means of TAGS and DGS. 
& y  & y    & 3    \\ \hline

%\T 45-Rh-108m       & (5+)      & 6.0(3) min   & 4608(23) & 1744(23)  & 9222.9(16) &  $^{240}$Pu (1000 s, 2.3\%\be); $^{241}$Am (100 s, 2.3\%\be),(1000 s, 2.8\%\be), $^{243}$Cm (100 s, 2.7\%\be), (1000 s, 3.0\%\be); 
%ENSDF (2008BlENSDF) reports 9 levels in $^{108}$Pd populated via \be$^{‒}$ decay.
%$^{108m}$Rh(\be$^{‒}$) = 100\% in NUBASE2020.
%TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential.
%\be$^{‒}$ feeding to the $^{108}$Pd ground state((5+) $\rightarrow$ 0+ transition) of zero adopted in ENSDF. 
%Merits studies by means of TAGS and DGS. 
%{\bf what is the priority here - what is the impact on 1000 s cooling time? - half-life of 360 s will have some impact at 1000 s (ALN); BUT can not cite calculated time-dependent decay-heat contributions for 108gRh in supporting case for 108mRh decay data (looks like cut and paste job). See my thoughts for 90mRb (ALN)) - OK (FGK)}
%& y  & y     & –    \\ \hline

\T 45-Rh-109       & 7/2+    & 80.8(7) s    & 2607(4)  & 1290(4)   & 6153.59(15)  & $^{243}$Cm (100 s, 4.0\%\be, 2.6\%); 
ENSDF (2016Ku22) reports 15 levels in $^{109}$Pd populated via \be$^{‒}$ decay.
TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{109}$Pd ground state (7/2+ $\rightarrow$ 5/2+ transition) of 13(8)\% adopted with a large uncertainty in ENSDF.
Merits studies by means of TAGS and DGS.  
& y  & y & 3   \\ \hline

\T 45-Rh-110       & (1+)    & 3.35(12) s  & 5502(18) & 4288(18)  & 8795.7(13)   & $^{243}$Cm (10 s, 2.1\%\be); 
ENSDF (2012Gu09) reports 6 levels in $^{110}$Pd populated via \be$^{‒}$ decay.
TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{110}$Pd ground state ((1+) $\rightarrow$ 0+ transition) of 43(22)\% adopted with a large uncertainty in ENSDF.
Merits studies by means of TAGS and DGS. 
& y   & y    & 3  \\ \hline

\T 45-Rh-110m      & (6+)    & 28.5(13) s  & 5722(151)& 2917(151) & 8795.7(13)  & $^{243}$Cm (100 s, 2.3\%\g); 
ENSDF (2012Gu09) reports 13 levels in $^{110}$Pd populated via \be$^{‒}$ decay. 
$^{110m}$Rh(\be$^{‒}$) = 100\% in NUBASE2020.
TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential.  
\be$^{‒}$ feeding to $^{110}$Pd ground state ((6+) $\rightarrow$ 0+ transition) of zero adopted in ENSDF. Most significant \be$^{‒}$ feeding occurs to $^{110}$Pd levels at 2790.64 keV ((6+) $\rightarrow$ (6+) transition) and 2804.95 keV ((6+) $\rightarrow$ (6+) transition) of 22.9(20)\% and 45(5)\%, respectively. Large uncertainties present in all \be$^{‒}$ transitions to excited levels of $^{110}$Pd.
Merits studies by means of TAGS and DGS. 
& y & y    & 3    \\ \hline
																				
%\T 51-Sb-128      & 8‒      & 9.05(4) h & 4364(19) & 630(19)  & 8784.6(15) &  $^{238}$Pu (5011 s, 2.0\%) (10000 s, 2.1\%\g, 2.0\%); 
%ENSDF (2015El04) reports 26 levels in $^{128}$Te populated via \be$^{‒}$ decay. 
%TAGS studies not reported, with low potential for Pandemonium based on relatively small $\Delta$ energy differential. 
%\be$^{‒}$ feeding to $^{128}$Te ground state (8‒ $\rightarrow$ 0+ transition) of zero adopted in ENSDF. 
%{\bf BUT can not cite calculated time-dependent decay-heat contributions for 128mSb in supporting case for 128gSb decay data (looks like cut and paste job). See my thoughts for 90mRb (ALN)) - OK (FGK)}
%& – & -  & ???    \\ \hline

\T 51-Sb-128m      & 5+     & 10.41(18) min & 4374(20) & 1522(20)  & 8784.6(15) & $^{238}$Pu (5011 s, 2.0\%) (10000 s, 2.1\%\g, 2.0\%); 
ENSDF (2015El04) reports 8 levels in $^{128}$Te populated via \be$^{‒}$ decay. 
$^{128m}$Sb(IT) = 3.6(10)\% in NUBASE2020.
TAGS studies not reported, although potential for Pandemonium supported by reasonably large $\Delta$ energy differential.  
\be$^{‒}$ feeding to $^{128}$Te ground state (5+ $\rightarrow$ 0+ transition) of zero adopted in ENSDF.  
Merits studies by means of TAGS and DGS. 
%{\bf what is relevance of this short-lived nuclide to 5000 and 10000 s cooling times? - 128mSb is daughter of 128gSn FP (half-life 59 min (3540 s)), always look to parent(s) in such situations (ALN); I am rather puzzled as to why 128gSb has been added to this table, and assigned identical decay-heat contribution data as that of 128mSb which (for 128mSb) came originally from inventory/decay heat calculations! I don't believe these particular 128gSb data. (ALN) - OK (FGK)}
& y & y  & 3    \\ \hline

\T 51-Sb-129      & 7/2+    & 4.366(26) h  & 2375(21) & 110(21)   & 6082.41(8) & $^{238}$Pu (10000 s, 2.4\%\g), $^{240}$Pu (10000 s, 2.0\%\g); 
ENSDF (2014Ti05) reports 40 levels in $^{129}$Te populated via \be$^{‒}$ decay, accompanied by disagreements between \g-ray measurements of 1970Ca23 and 1989WaZJ. 
TAGS studies not reported, with low potential for Pandemonium based on relatively small $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{128}$Te ground state (7/2+ $\rightarrow$ 3/2+ transition) of zero adopted in ENSDF.  
Comprehensive DGS measurements recommended. 
& y   & –  & 3  \\ \hline

\T 51-Sb-130       & 8‒    & 39.5(8) min  & 5067(14) & 607(14)   & 8419.4(7) & $^{235}$U (5011 s, 2.4\%\g), $^{238}$Pu (1000 s,   2.4\%\g), (5011 s, 4.5\%\g, 3.5\%), (10000 s, 2.9\%\g, 2.2\%), $^{239}$Pu (1000 s,   2.1\%\g), (5011 s, 3.9\%\g, 2.9\%), (10000 s, 2.5\%\g), $^{240}$Pu (1000 s, 2.0\%\g), (5011 s, 3.8\%\g, 2.9\%), (10000 s, 2.5\%\g), $^{241}$Am (5011 s, 3.4\%\g, 2.5\%), (10000 s, 2.3\%\g), $^{243}$Cm (5011 s, 2.5\%\g); 
ENSDF (2001Si26) reports 25 levels in $^{130}$Te populated via \be$^{‒}$ decay. 
TAGS studies not reported, with low potential for Pandemonium based on relatively small $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{130}$Te ground state (8‒ $\rightarrow$ 0+ transition) of zero adopted in ENSDF.
Uncertainties of recommended $\gamma$-ray emission probabilities are ill-defined. 
Comprehensive DGS measurements recommended. 
& y  & ‒ & 2   \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 51-Sb-130m      & 4+  & 6.3(2) min   & 5072(14)  & 1659(14)  & 8419.4(7) & $^{238}$Pu (1000 s, 2.6\%\g), $^{239}$Pu (1000 s, 2.2\%\g), $^{240}$Pu (1000 s, 2.1\%\g); 
ENSDF (2001Si26) reports 16 levels in $^{130}$Te populated via \be$^{‒}$ decay.
$^{130m}$Sb(\be$^{‒}$) = 100\% in NUBASE2020.
TAGS studies not reported, although potential for Pandemonium supported by large $\Delta$ energy differential.  
\be$^{‒}$ feeding to $^{130}$Te ground state (4+ $\rightarrow$ 0+ transition) of zero adopted in ENSDF.  
Merits studies by means of TAGS and DGS. 
& y & y     & 1   \\ \hline

\T 51-Sb-131       & 7/2+  & 23.03(4) min & 3229.6(21) & 567(2)    & 5929.38(6) & $^{235}$U (1000 s, 2.8\%\g, 2.1\%), (5011 s, 2.1\%\g), $^{238}$Pu (1000 s, 3.3\%\g, 2.5\%), (5011 s, 2.7\%\g, 2.3\%), $^{239}$Pu (1000 s, 3.0\%\g, 2.2\%), (5011 s, 2.4\%\g, 2.0\%), $^{240}$Pu (1000 s, 3.1\%\g, 2.3\%), (5011 s, 2.5\%\g, 2.1\%), $^{241}$Am (1000 s, 2.7\%\g, 2.0\%), (5011 s, 2.3\%\g), $^{243}$Cm (1000 s, 2.5\%\g), (5011 s, 2.0\%\g); 
ENSDF (2006Kh09) reports 25 levels in $^{131}$Te populated via \be$^{‒}$ decay. 
TAGS studies are not reported, with low potential for Pandemonium based on relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{131}$Te ground state (7/2+ $\rightarrow$ 3/2+ transition) of zero adopted in ENSDF.
Comprehensive DGS measurements recommended. 
& y  & ‒ & 2  \\ \hline

\T 51-Sb-133       & (7/2+)    & 2.34(5) min & 4014(4) & 1258(4)   & 5820(4)   & $^{235}$U (100 s, 2.2\%\g); 
ENSDF (2011Kh02) reports 19 levels in $^{133}$Te populated via \be$^{‒}$ decay.  
TAGS studies not reported, although potential for Pandemonium supported by reasonably large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{131}$Te ground state ((7/2+) $\rightarrow$ 3/2+ transition) of zero adopted in ENSDF.
Merits studies by means of TAGS and DGS. 
& y  & y  & 2   \\ \hline

\T 52-Te-131       & 3/2+    & 25.0(1) min  & 2231.7(6) & 159.1(6)  & 8578(3)   & $^{235}$U (5011 s, 3.2\%\be, 2.0\%), $^{238}$Pu (5011 s, 4.9\%\be, 2.9\%), (10000 s, 2.4\%\be), $^{239}$Pu (5011 s, 4.0\%\be, 2.5\%), (10000 s, 2.0\%\be), $^{240}$Pu (5011 s, 4.5\%\be, 2.9\%), (10000 s, 2.1\%\be), $^{241}$Am (5011 s, 3.7\%\be, 2.3\%), $^{243}$Cm (5011 s, 3.3\%\be, 2.1\%); 
ENSDF (2006Kh09) reports 20 levels in $^{131}$I populated via \be$^{‒}$ decay.  
TAGS studies not reported, with low potential for Pandemonium based on relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{131}$I ground state (3/2+ $\rightarrow$ 7/2+ transition) of zero adopted in ENSDF.
Comprehensive DGS measurements recommended. 
%{\bf what is the relevance of this nuclide to 10000 s cooling times? - important changes in decaying inventory as a function of cooling time, particularly 131Sb FP (half-life 23 min (1380 s)) as parent of 131Te (with another notable half-life of 25 min (1500 s)) (ALN)) - OK (FGK)}
& y  & – & 3  \\ \hline

%\T 52-Te-131m       & 11/2‒    & 32.48(11) h  & 2414.0(6) & 81.3(7)  & 8578(3)   & 
%ENSDF (2006Kh09) reports 39 levels in $^{131}$I populated via \be$^{‒}$ decay.
%$^{131m}$Te(IT) = 25.9(5)\% in NUBASE2020.
%TAGS studies not reported, with low potential for Pandemonium based on small $\Delta$ energy differential. 
%\be$^{‒}$ feeding to $^{131}$I ground state (11/2‒ $\rightarrow$ 7/2+ transition) of 3.8(4)\% adopted in ENSDF.
%Comprehensive DGS measurements recommended. 
%{\bf this nuclide seems relevant to 10000 s cooling times, see 52-Te-131??? - I agree, but certainly not identical contributions to 131gTe (as you have done previously, but not here!); rather I would expect any major 131mTe contribution to begin at a cooling time just below 100000 s and above (factor of 10 later than 10000 s) (ALN) }
%& y  & – & 2  \\ \hline

\T 52-Te-133       & 3/2+    & 12.5(3) min   & 2920(6)  & $\approx$ 0        & 8225(7)   & $^{235}$U (1000 s, 3.3\%\g, 2.3\%\be, 2.8\%), $^{238}$Pu (1000 s, 2.1\%\g), $^{239}$Pu (1000 s, 2.6\%\g, 2.2\%), $^{240}$Pu (1000 s, 2.5\%\g, 2.1\%); 
ENSDF (2011Kh02) reports 44 levels in $^{133}$I populated via \be$^{‒}$ decay. 
TAGS studies not reported, and no evidence for existence of Pandemonium effect. 
\be$^{‒}$ feeding to $^{131}$I ground state (3/2+ $\rightarrow$ 7/2+ transition) of zero adopted in ENSDF.
Q$_{\beta}$ energy of 2920 keV is lower than highest energy level observed for $^{131}$I of 2935.83(15) keV. Require precise mass measurements, together with comprehensive DGS studies. 
& y  & –     & 2 or 3    \\ \hline

\T 52-Te-133m      & (11/2‒) & 55.4(4) min   & 3254(6) & 203(6)    & 8225(7)  & $^{235}$U (5011 s, 4.3\%\be, 3.1\%), (10000 s, 3.8\%\g, 2.7\%), $^{238}$Pu (1000 s, 2.1\%\be), (5011 s, 5.4\%\be, 4.1\%), (10000 s, 5.3\%\g, 3.9\%), $^{239}$Pu (1000 s, 2.0\%\be), (5011 s, 5.3\%\be, 3.9\%), (10000 s, 5.1\%\g, 3.7\%), $^{240}$Pu (1000 s, 2.0\%\g), (5011 s, 5.4\%\be, 4.0\%), (10000 s, 5.3\%\g, 3.9\%), $^{241}$Am (5011 s, 4.3\%\be, 3.1\%), (10000 s, 4.4\%\g, 3.2\%), $^{243}$Cm (5011 s, 3.7\%\be, 2.6\%), (10000 s, 3.9\%\g, 2.8\%); 
ENSDF (2011Kh02) reports 52 levels in $^{133}$I populated via \be$^{‒}$ decay. 
$^{133m}$Te(IT) = 16.5(20)\% in NUBASE2020. 
TAGS studies not reported, with low potential for Pandemonium based on small $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{133}$I ground state ((11/2‒) $\rightarrow$ 7/2+ transition) of 3.2(21)\% adopted in ENSDF based on systematics, while a much larger value of 20(7)\% required within the proposed decay scheme. 
Comprehensive DGS studies recommended.
%{\bf \be$^{‒}$ feeding intensities to $^{133}$I levels are relative values in ENSDF; I have multipled by normalization factor of 0.835(20) in order to quote absolute intensities (ALN) - OK (FGK)}
& y  & –   & 2  \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 52-Te-134       & 0+      & 41.8(8) min  & 1510(5) & 404(5)    & 6257(8)  & $^{235}$U (1000 s, 2.5\%\g), (5011 s, 4.6\%\g, 3.5\%), (10000 s, 2.9\%\g, 2.2\%), $^{238}$Pu (5011 s, 2.7\%\g, 2.1\%), $^{239}$Pu (5011 s, 3.3\%\g, 2.6\%), (10000 s, 2.3\%\g),  $^{240}$Pu (5011 s, 3.2\%\g, 2.5\%), (10000 s, 2.3\%\g), $^{241}$Am (5011 s, 2.4\%\be); 
ENSDF (2004So32) reports 9 levels in $^{134}$I populated via \be$^{‒}$ decay.
TAGS studies not reported, with low potential for Pandemonium based on a relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{134}$I ground state (0+ $\rightarrow$ (4)+ transition) of zero adopted in ENSDF.
%Q$_{\beta^{-}}$=1502(22) keV (determined using RADLIST from the adopted in ENSDF decay scheme) in good agreement with Q(\beta$^{-}$=1510(5) keV from AME2020 (FGK). 
& ‒ & – & –  \\ \hline

\T 52-Te-135  & (7/2‒)  & 19.0(2) s    & 6050.4(27)   & 1278(3)   & 7807(5)  & $^{235}$U (10 s, 2.8\%\be), $^{239}$Pu (10 s, 2.1\%\be); 
ENSDF (2008Si03) reports 18 levels in $^{134}$I populated via \be$^{‒}$ decay. 
TAGS studies not reported, although potential for Pandemonium supported by reasonably large $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{134}$I ground state ((7/2‒) $\rightarrow$ 7/2+ transition) of 62(3)\% adopted in ENSDF. 
Comprehensive DGS studies recommended.
%Q$_{\beta^{-}}$=5870(140) keV (determined using RADLIST from the adopted in ENSDF decay scheme) somewhat lower compared to  Q(\beta$^{-}$=6050.4(27) keV from AME2020 (FGK). 
& y  & –   & 3     \\ \hline 

\T 53-I-132       & 4+      & 2.295(13) h  & 3575(4)   & 190(4)    & 8936.7176(16)  & $^{238}$Pu (10000 s, 2.0\%\g); 
ENSDF (2005Kh07) reports 41 levels in $^{132}$Xe populated via \be$^{‒}$ decay, but also 28 unplaced $\gamma$ rays. 
TAGS studies not reported, with low potential for Pandemonium based on a small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{132}$Xe ground state (4+ $\rightarrow$ 0+ transition) of zero adopted in ENSDF. 
Comprehensive DGS measurements recommended. 
& y  & –     & 2 \\ \hline

%\T 53-I-132m       & (8‒)      & 1.387(15) h  & 3685(12) & 725 +(12)    & 8936.7176(16)  &$^{238}$Pu (10000 s, 2.0\%\g);
%ENSDF (2005Kh07) reports 8 levels in $^{132}$Xe populated via \be$^{‒}$ decay branch of 14(2)\%. 
%$^{132m}$I(IT) = 86(2)\% in NUBASE2020. 
%TAGS studies not reported, with low potential for Pandemonium based on a relatively small $\Delta$ energy differential.
%\be$^{‒}$ feeding to $^{132}$Xe ground state ((8‒) $\rightarrow$ 0+ transition)  of zero adopted in ENSDF. 
%Comprehensive DGS measurements recommended.
%{\bf can not cite calculated time-dependent decay-heat contribution for 132gI in supporting case for 132mI decay data (looks like cut and paste job). See my thoughts for 90mRb (ALN)) - OK(FGK)}
%& y  & – & {\bf ????} \\ \hline

\T 53-I-134        & (4)+    & 52.5(2) min  & 4082(5)  & 590(5)    & 8553.6(24)  & $^{235}$U (1000 s, 2.6\%\g), (5011 s, 19.5\%\g, 6.7\%\be, 14.4\%), (10000 s, 27.5\%\g, 9.2\%\be, 20.1\%), $^{238}$Pu (1000 s, 4.2\%\g, 2.9\%), (5011 s, 18.7\%\g, 7.0\%\be, 14.3\%), (10000 s, 24.2\%\g, 8.8\%\be, 18.4\%), $^{239}$Pu (1000 s, 3.2\%\g, 2.2\%), (5011 s, 18.0\%\g, 6.5\%\be, 13.6\%), (10000 s, 25.3\%\g, 9.0\%\be, 19.0\%), $^{240}$Pu (1000 s, 3.6\%\g, 2.4\%), (5011 s, 18.6\%\g, 6.9\%\be, 14.2\%), (10000 s, 26.1\%\g, 9.5\%\be, 19.8\%), $^{241}$Am (1000 s, 3.7\%\g, 2.4\%), (5011 s, 16.7\%\g, 5.8\%\be, 12.4\%), (10000 s, 22.6\%\g, 7.7\%\be, 16.7\%), $^{243}$Cm (1000 s, 4.0\%\g, 2.6\%), (5011 s, 15.8\%\g, 5.5\%\be, 11.8\%), (10000 s, 21.2\%\g, 7.1\%\be, 15.5\%); 
ENSDF (2004So32) reports 24 levels in $^{134}$Xe populated via \be$^{‒}$ decay. 
TAGS studies not reported, with low potential for Pandemonium based on a relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{132}$Xe ground state (4+ $\rightarrow$ 0+ transition) of zero adopted in ENSDF.
Comprehensive DGS measurements recommended. 
& y  & –   & 1  \\ \hline

\T 53-I-135        & 7/2+    & 6.58(3) h   & 2634(4) & 156(4)    & 6359(4)  & $^{235}$U (5011 s, 2.9\%\g, 2.1\%), (10000 s, 6.2\%\g, 2.0\%\be, 4.5\%), $^{238}$Pu (5011 s, 2.8\%\g, 2.1\%), (10000 s, 6.6\%\g, 2.3\%\be, 5.0\%), $^{239}$Pu (5011 s, 3.2\%\g, 2.4\%), (10000 s, 7.5\%\g, 2.6\%\be, 5.6\%), $^{240}$Pu (5011 s, 3.3\%\g, 2.5\%), (10000 s, 8.1\%\g, 2.8\%\be, 6.1\%), $^{241}$Am (5011 s, 3.4\%\g, 2.5\%), (10000 s, 8.5\%\g, 2.8\%\be, 6.2\%), $^{243}$Cm (5011 s, 2.4\%\g), (10000 s, 6.2\%\g, 2.0\%\be, 4.5\%);
ENSDF (2008Si03) reports 29 levels in $^{135}$Xe populated via \be$^{‒}$ decay.
TAGS studies not reported, with low potential for Pandemonium based on a relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{135}$Xe ground state (7/2+ $\rightarrow$ 3/2+ transition) of zero adopted in ENSDF. 
Comprehensive DGS measurements recommended.
& y & – & 2  \\ \hline

\T 53-I-136        & (1‒)    & 83.4(4) s   & 6884(14)  & 260(14)   & 8087(4)  & $^{235}$U (100 s, 4.1\%\g, 4.0\%\be, 4.1\%), $^{239}$Pu (100 s, 2.9\%\g, 2.5\%\be, 2.7\%), $^{240}$Pu (100 s, 2.5\%\g, 2.2\%\be, 2.4\%), $^{241}$Am (100 s, 2.5\%\g, 2.3\%); 
ENSDF (2018Mc07) reports 41 levels in $^{136}$Xe populated via \be$^{‒}$ decay, and 28 uncertain $\gamma$-ray transitions.  
TAGS studies not reported, with low potential for Pandemonium based on a relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{136}$Xe ground state of $\approx$3\% ((1–) $\rightarrow$ 0+ transition) ill-defined in ENSDF.
Merits studies by means of TAGS and DGS. 
& y & y & 2     \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 53-I-136m       & (6‒)    & 46.6(11) s   & 7090(21)  & 999(21)   & 8087(4)  & $^{235}$U (100 s, 2.2\%\g, 3.2\%\be, 2.7\%), $^{238}$Pu (100 s, 2.5\%\g, 3.2\%\be, 2.9\%), $^{239}$Pu (100 s, 3.1\%\g, 4.0\%\be, 3.5\%), $^{240}$Pu (100 s, 3.2\%\g, 4.2\%\be, 3.7\%), $^{241}$Am (100 s, 3.7\%\g, 4.6\%\be, 4.2\%), $^{243}$Cm (100 s, 3.1\%\g, 3.7\%\be, 3.4\%); 
ENSDF (2018Mc07) reports 14 levels in $^{136}$Xe populated via \be$^{‒}$ decay. Large imbalance between Q$_{\beta}$ energy determined from proposed ENSDF decay scheme (7550(240) keV) and that recommended by AME2020 (7090(21) keV), indicating a problematic decay scheme.
$^{136m}$I(\be$^{‒}$) = 100\% in NUBASE2020.
TAGS studies not reported, with modest potential for Pandemonium based on $\Delta$ energy differential. %Consideration should be given to TAGS studies as a consequence of the uncertainty in the detail of the decay scheme.
\be$^{‒}$ feeding to $^{136}$Xe ground state ((6–) $\rightarrow$ 0+ transition) of zero adopted in ENSDF.
Merits comprehensive studies by means of TAGS and DGS to resolve significant issues associated with proposed decay scheme.
%( {\bf But is there really a LARGE imbalance between Q$_{\beta}$ energy in ENSDF (6884(14) + 201(26) = 7085(30) keV) and AME2020 (7090(21) keV), or is there a typing error in ENSDF that creates RADLIST Q$_{\beta}$ energy of 7550(240) keV? (ALN) In ENSDF, the excitation energy of the isomer is determined from the beta-decay end-point (BD-EP) measurement of 2007Fo02, while in NUBASE2020/AME2020 in addition to 2007Fo02, the high-precision Penning trap results from 2021Va02 was considered (FGK). } )
& y & y    & 2  \\ \hline

\T 53-I-137        & 7/2+    & 24.13(12) s  & 6027(8) & 857(8)    & 4025.56(10)  & $^{235}$U (100 s, 2.0\%\be); 
ENSDF (2007Br23) reports 119 levels in $^{137}$Xe populated via \be$^{‒}$ decay. 
TAGS studies reported in 2016Ag03, 2016Gu22, 2016Ka65, 2017Ra10, 2017TaZS, 2017TaZZ, 2019Gu29, 2020Gu26 provide evidence for some degree of Pandemonium.
\be$^{‒}$ feeding to $^{137}$Xe ground state (7/2+ $\rightarrow$ 7/2‒ transition) of 45.2(5)\% reported in ENSDF, compared with 49(1)\% (2017Ra10) from TAGS and 45.8(13)\% (2020Gu26) from 4$\pi\gamma-\beta$ coincidence measurements. 
Comprehensive DGS recommended. 
P$_n$($^{137}$I) = 7.63(14)\%.  
& y    & – & 2  \\ \hline

\T 53-I-138        & (1‒)    & 6.26(3) s    & 7992(7) & 2650(7)   & 5660.1(28) & $^{235}$U (10 s, 2.0\%\be); 
ENSDF (2017Ch47) reports 35 levels in $^{138}$Xe populated via \be$^{‒}$ decay up to 5341.66 keV (319 keV below neutron separation energy of $^{138}$Xe).  
TAGS studies not reported, although potential for Pandemonium supported strongly by large $\Delta$ energy differential.  
\be$^{‒}$ feeding to $^{136}$Xe ground state of 26(5)\% ((1–) $\rightarrow$ 0+ transition) adopted in ENSDF.
Merits studies by means of TAGS and DGS.
P$_n$($^{138}$I) = 5.30(21)\%.
& y & y & 3 \\ \hline

\T 54-Xe-137       & 7/2‒    & 3.818(13) min & 4162.4(3) & 186.0(9)  & 8278.2(19) & $^{235}$U (100 s, 4.0\%\be, 2.1\%), (1000 s, 3.9\%\be, 2.0\%), $^{238}$Pu (100 s, 4.5\%\be, 2.5\%), (1000 s, 3.4\%\be), $^{239}$Pu (100 s, 4.5\%\be, 2.4\%), (1000 s, 3.9\%\be, 2.0\%), $^{240}$Pu (100 s, 4.3\%\be, 2.3\%), (1000 s, 3.9\%\be), $^{241}$Am (100 s, 4.9\%\be, 2.7\%), (1000 s, 3.9\%\be, 2.0\%), $^{243}$Cm (100 s, 5.2\%\be, 2.9\%), (1000 s, 3.8\%\be, 2.0\%); 
ENSDF (2007Br23) reports 35 levels in $^{137}$Cs populated via \be$^{‒}$ decay.  
TAGS studies reported in 2017Ra10, with low potential for Pandemonium based on a relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{137}$Cs ground state (7/2‒ $\rightarrow$ 7/2+ transition) of 67(3)\% adopted in ENSDF.
%Q$_{\beta^{-}}$=4200(120) keV (determined using RADLIST from the adopted in ENSDF decay scheme) somewhat lower compared to  Q(\beta$^{-}$=4162.4(3) keV from AME2020 (FGK). 
&–   & –     & – \\ \hline

\T 54-Xe-138       & 0+      & 14.14(7) min & 2915(10)  & 407(10)   & 4413(9) & $^{235}$U (1000 s, 5.2\%\g, 3.8\%\be, 4.6\%), $^{238}$Pu (1000 s, 3.4\%\g, 2.6\%\be, 3.1\%), $^{239}$Pu (1000 s, 4.2\%\g, 3.1\%\be, 3.7\%), $^{240}$Pu (1000 s, 4.3\%\g, 3.2\%\be, 3.8\%), $^{241}$Am (1000 s, 4.2\%\g, 2.9\%\be, 3.6\%), $^{243}$Cm (1000 s, 4.2\%\g, 3.0\%\be, 3.6\%); 
ENSDF (2017Ch47) reports 28 levels in $^{138}$Cs populated via \be$^{‒}$ decay. 
TAGS studies not reported, with low potential for Pandemonium based on a relatively small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{138}$Cs ground (0+ $\rightarrow$ 3‒ transition) and first excited states of zero and $\textless$8\%, respectively, have been adopted in ENSDF.
& –  & –   & –  \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}
\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 54-Xe-139       & 3/2‒    & 39.68(14) s  & 5057(4)  & 829(4)  & 5885(10) & $^{235}$U (100 s, 2.4\%\g, 4.8\%\be, 3.5\%), $^{238}$Pu (100 s, 2.5\%\be), $^{239}$Pu (100 s, 2.0\%\g, 3.6\%\be, 2.8\%), $^{240}$Pu (100 s, 3.1\%\be, 2.4\%), $^{241}$Am (100 s, 2.8\%\be, 2.2\%); 
ENSDF (2016Jo10) reports 63 levels in $^{139}$Cs populated via \be$^{‒}$ decay.
TAGS studies reveal a reasonable degree of Pandemonium (2014Fi11/2017Fi06). 
\be$^{‒}$ feeding to $^{139}$Cs ground state (3/2‒ $\rightarrow$ 7/2+ transition) of 15(10)\% adopted in ENSDF, compared with 2(1)\% from TAGS (2014Fi11, 2017Fi06). 
Comprehensive DGS measurements recommended. 
& y  & –  & 2   \\ \hline

\T 54-Xe-140       & 0+      & 13.60(10) s  & 4063(9) & 1739(9)   & 4420(9) & $^{235}$U (10 s, 2.3\%\g); 
ENSDF (2018Ni16) reports 33 levels in $^{140}$Cs populated via \be$^{‒}$ decay.
TAGS studies not reported, but there is support for Pandemonium due to large $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{140}$Cs ground state (0+ $\rightarrow$ 1‒ transition) of zero reported in ENSDF: most unusual ‒ requires confirmation. 
Merits studies by means of TAGS and DGS.
& y & y   & 2  \\ \hline

\T 55-Cs-138       & 3‒      & 33.5(2) min  & 5375(9) & 745(9)    & 8611.72(4) & $^{235}$U (1000 s, 5.2\%\g, 3.2\%\be, 4.3\%), (5011 s, 16.7\%\g, 13.5\%\be, 15.4\%), (10000 s, 8.2\%\g, 6.4\%\be, 7.5\%), $^{238}$Pu (1000 s, 5.0\%\g, 3.3\%\be, 4.3\%), (5011 s, 14.4\%\g, 12.8\%\be, 13.8\%), (10000 s, 7.6\%\g, 6.5\%\be, 7.2\%), $^{239}$Pu (1000 s, 5.0\%\g, 3.1\%\be, 4.2\%), (5011 s, 15.9\%\g, 13.6\%\be, 15.0\%), (10000 s, 8.5\%\g, 7.1\%\be, 7.9\%), $^{240}$Pu (1000 s, 5.1\%\g, 3.2\%\be, 4.3\%), (5011 s, 16.3\%\g, 14.2\%\be, 15.5\%), (10000 s, 8.9\%\g, 7.6\%\be, 8.4\%), $^{241}$Am (1000 s, 6.4\%\g, 3.8\%\be, 5.2\%), (5011 s, 18.5\%\g, 15.1\%\be, 17.1\%), (10000 s, 10.2\%\g, 8.2\%\be, 9.4\%), $^{243}$Cm (1000 s, 8.1\%\g, 4.8\%\be, 6.6\%), (5011 s, 20.8\%\g, 17.0\%\be, 19.3\%), (10000 s, 11.8\%\g, 9.3\%\be, 10.8\%); ENSDF (2017Ch47) reports 36 levels in $^{138}$Ba populated via \be$^{‒}$ decay.
TAGS studies (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities.  
Potential for Pandemonium effect, particularly at higher levels above 3163 keV. 
\be$^{‒}$ feeding to $^{138}$Ba ground state (3– $\rightarrow$ 0+ transition) of zero reported in ENSDF and TAGS (1997Gr09).
Merits studies by means of TAGS and DGS.
%{\bf 36 levels (not 32). (ALN) }
& y  & y     & 1  \\ \hline

%\T 55-Cs-138m       & 6‒      & 2.91(10) min  & 5455(9) & 3040(9)    & 8611.72(4) & $\%$\be$^{-}$=19(3) & y  & y     & 1  \\ \hline

\T 55-Cs-139       & 7/2+    & 9.27(5) min  & 4213(3) & 262(3)    & 4723.43(4) & $^{235}$U (1000 s, 9.5\%\be, 5.1\%), $^{238}$Pu (100 s, 2.1\%\be), (1000 s, 8.2\%\be, 4.3\%), $^{239}$Pu (1000 s, 8.7\%\be, 4.7\%), $^{240}$Pu (1000 s, 8.5\%\be, 4.5\%), $^{241}$Am (100 s, 2.4\%\be), (1000 s, 10.1\%\be, 5.6\%), $^{243}$Cm (100 s, 2.3\%\be), (1000 s, 8.7\%\be, 4.8\%); 
ENSDF (2016Jo10) reports 61 levels in $^{139}$Ba populated via \be$^{‒}$ decay.
TAGS studies (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Good agreement with DGS measurements for nuclear-level populations up to 2997 keV, but some evidence of Pandemonium at higher levels up to 3950.8 keV.
\be$^{‒}$ feeding to $^{139}$Ba ground state (7/2+ $\rightarrow$ 7/2‒ transition) of 84.5(31)\%  adopted in ENSDF, compared with 85.0(34)\% from TAGS (1997Gr09). 
Merits studies by means of TAGS and DGS.
& y  & y     & 2  \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}
\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 55-Cs-140       & 1‒      & 63.7(3) s   & 6218(10)  & 453(10)   & 6425(8)  & $^{235}$U (100 s, 7.0\%\g, 8.2\%\be, 7.5\%), $^{238}$Pu (100 s, 5.0\%\g, 5.2\%\be, 5.1\%), $^{239}$Pu (100 s, 6.1\%\g, 6.4\%\be, 6.3\%), $^{240}$Pu (100 s, 6.2\%\g, 6.6\%\be, 6.4\%), $^{241}$Am (100 s, 6.5\%\g, 6.6\%\be, 6.6\%), $^{243}$Cm (100 s, 5.2\%\g, 5.2\%\be, 5.2\%); 
ENSDF (2018Ni16) reports 55 levels in $^{140}$Ba populated via \be$^{‒}$ decay.
TAGS studies (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. Recent TAGS measurements (2017GuZV) show that the feeding distribution is in good agreement with previous 1997Gr09 results, although definitive data yet to be published.   
\be$^{‒}$ feeding to $^{140}$Ba ground state (1‒ $\rightarrow$ 0+ transition) of 35.9(17)\% reported in ENSDF, as adopted from TAGS (1996Gr20/1997Gr09), agrees with value of 36.0(15)\% provided by 2017GuZV.  

Merits further studies by means of TAGS and DGS.
& y & y & 2  \\ \hline

\T 55-Cs-141       & 7/2+    & 24.84(16) s & 5255(10) & 584(10)   & 4536(9) & $^{235}$U (10 s, 3.0\%\g, 2.3\%), (100 s, 2.1\%\g, 2.1\%\be, 2.1\%), $^{238}$Pu (10 s, 2.6\%\g, 2.0\%), $^{239}$Pu (10 s, 2.8\%\g, 2.2\%), $^{240}$Pu (10 s, 2.4\%\g), $^{241}$Am (10 s, 2.5\%\g, 2.0\%), $^{243}$Cm (10 s, 2.3\%\g); 
ENSDF (2014Ni18) reports 73 levels in $^{141}$Ba populated via \be$^{‒}$ decay.
TAGS studies (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Good agreement with DGS measurements for nuclear-level population/depopulation up to 1942.5 keV, but also evidence of Pandemonium at higher levels.
Direct \be$^{‒}$ feeding to $^{141}$Ba ground state (7/2+ $\rightarrow$ 3/2‒ transition) of zero adopted by ENSDF and TAGS (1997Gr09). 
Merits studies by means of TAGS and DGS.
P$_n$($^{141}$Cs) = 0.0342(14)\%. 
%({\bf highest daughter level is 4671.0 keV (ALN) })
& y & y  & 2  \\ \hline

\T 56-Ba-139       & 7/2‒  & 82.93(9) min & 2308.5(7) & 248.6(7) & 8780.3(7)  & $^{235}$U (5011 s, 7.7\%\be, 3.2\%), (10000 s, 9.4\%\be, 4.0\%), $^{238}$Pu (5011 s, 8.3\%\be, 3.3\%), (10000 s, 11.2\%\be, 4.5\%), $^{239}$Pu (5011 s, 8.4\%\be, 3.4\%), (10000 s, 11.4\%\be, 4.7\%), $^{240}$Pu (5011 s, 8.2\%\be, 3.2\%), (10000 s, 11.4\%\be, 4.6\%), $^{241}$Am (5011 s, 10.6\%\be, 4.4\%), (10000 s, 15.0\%\be, 6.3\%), $^{243}$Cm (5011 s, 9.5\%\be, 3.9\%), (10000 s, 13.7\%\be, 5.8\%); 
ENSDF (2016Jo10) reports 17 levels in $^{139}$La populated via \be$^{‒}$ decay. 
TAGS studies not reported, with low potential for Pandemonium based on a reasonably small $\Delta$ energy differential.
\be$^{‒}$ feeding to $^{139}$La ground state (7/2‒ $\rightarrow$ 7/2+ transition) of 69.98(31)\%  reported in ENSDF.  
TAGS studies may prove to be beneficial.
& –  & y   & 2   \\ \hline

\T 56-Ba-141       & 3/2‒    & 18.27(7) min  & 3197(7)  & 453(7)    & 6689(4) & $^{235}$U (1000 s, 3.7\%\g, 4.5\%\be, 4.1\%), (5011 s, 2.5\%\be, 2.0\%), $^{238}$Pu (1000 s, 3.4\%\g, 4.2\%\be, 3.8\%), (5011 s, 2.8\%\be, 2.0\%), $^{239}$Pu (1000 s, 3.3\%\g, 4.0\%\be, 3.6\%), (5011 s, 2.6\%\be, 2.0\%), $^{240}$Pu (1000 s, 3.0\%\g, 3.6\%\be, 3.3\%), (5011 s, 2.4\%\be), $^{241}$Am (1000 s, 3.2\%\g, 3.6\%\be, 3.4\%), (5011 s, 2.5\%\be), $^{243}$Cm (1000 s, 3.3\%\g, 3.8\%\be, 3.6\%), (5011 s, 2.5\%\be, 2.0\%); 
ENSDF (2014Ni18) reports 33 levels in $^{141}$La populated via \be$^{‒}$ decay.
TAGS studies (1997Gr09), but no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Good agreement with DGS measurements for nuclear-level population/depopulation up to 1872.8 keV, but also evidence of Pandemonium at higher levels up to 2744.8 keV. 
\be$^{‒}$ feeding to $^{141}$La ground state (3/2‒ $\rightarrow$ (7/2+) transition) of 4.4(22)\%  reported in ENSDF, compared with 1.7(15)\% from TAGS (1997Gr09). 
Merits studies by means of TAGS and DGS.
& y & y & 2  \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &   &     &   \\  \hline

\T 56-Ba-142       & 0+      & 10.6(2) min  & 2182(8) & 643(8)    & 5165(7)  & $^{235}$U (1000 s, 4.5\%\g, 2.0\%\be, 3.3\%), $^{238}$Pu (1000 s, 3.6\%\g, 2.7\%), $^{239}$Pu (1000 s, 3.7\%\g, 2.8\%), $^{240}$Pu (1000 s, 3.5\%\g, 2.6\%), $^{241}$Am (1000 s, 3.6\%\g, 2.6\%), $^{243}$Cm (1000 s, 4.2\%\g, 3.0\%); 
ENSDF (2011Jo05) reports 24 levels in $^{142}$La populated via \be$^{‒}$ decay.
TAGS studies (1997Gr09) with no uncertainties assigned to \be$^{‒}$-decay feeding intensities, as well as 2014Wo01/2017WoZZ without absolute values and uncertainties for \be$^{‒}$-decay feeding intensities.
Good agreement with DGS measurements for population/depopulation of all relevant nuclear levels up to 1593.26 keV, with no significant evidence of Pandemonium.
Combined \be$^{‒}$ feeding to $^{142}$La ground state (0+ $\rightarrow$ 2‒ transition) and 77.594-keV level (0+ $\rightarrow$ (2)‒ transition) of zero adopted in ENSDF, compared with 2.0(19)\% from TAGS (1997Gr09). 
\be$^{‒}$ feedings to 255.3-keV (0+ $\rightarrow$ 1‒ transition), 425.0-keV (0+ $\rightarrow$ 1(‒) transition) and 1204.3-keV (0+ $\rightarrow$ (1)+ transition) levels in $^{142}$La of 3.5(7)\%, 5.4(2)\% and 46(2)\%, respectively, adopted in ENSDF, while values of 4.6\%, 6.0\% and 46.0\% (1997Gr09) and 3.8\%, 5.8\% and 45.8\% (2017WoZZ) determined by TAGS.
& –  & –  & –  \\ \hline

\T 56-Ba-143       & 5/2‒    & 14.5(3) s  & 4234(10)  & 1701(10)  & 6219(10) & $^{235}$U (10 s, 3.9\%\g, 2.4\%\be, 3.0\%), $^{238}$Pu (10 s, 3.0\%\g, 2.4\%), $^{239}$Pu (10 s, 3.3\%\g, 2.1\%\be, 2.6\%), $^{240}$Pu (10 s, 2.9\%\g, 2.3\%), $^{241}$Am (10 s, 2.7\%\g, 2.2\%), $^{243}$Cm (10 s, 2.6\%\g, 2.1\%); 
ENSDF (2012Br05) reports 47 levels in $^{143}$La populated via \be$^{‒}$ decay. 
TAGS studies (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Pandemonium identified with $^{143}$La nuclear levels from 1757.80 keV to much higher energies ($\approx$4000 keV). 
Combined \be$^{‒}$ feeding to $^{143}$La ground state (5/2‒ $\rightarrow$ (7/2)+ transition) and 29.81-keV nuclear level (5/2‒ $\rightarrow$ (3/2)+ transition) of $\textless$8.5\% adopted in ENSDF, compared with -7.4(42)\% from TAGS (1996Gr20/1997Gr09). 
Merits studies by means of TAGS and DGS.
& y  & y  & 2    \\ \hline

\T 56-Ba-144       & 0+      & 11.73(8) s   & 3083(15) & 1843(15)  & 4750(15) & $^{235}$U (10 s, 2.0\%\g); 
ENSDF (2001So16) reports 26 levels in $^{144}$La populated via \be$^{‒}$ decay. 
TAGS studies (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Pandemonium identified with $^{144}$La nuclear levels from 1240.2 keV to much higher energies ($\approx$2700 keV). 
\be$^{‒}$ feeding to $^{144}$La ground state (0+ $\rightarrow$ (3‒) transition) of zero adopted in ENSDF, compared with combined \be$^{‒}$ feeding to the $^{144}$La ground state and the 16.231-keV level (0+ $\rightarrow$ (4‒) transition) of -2.9(30)\% from TAGS (1996Gr20/1997Gr09). 
Merits studies by means of TAGS and DGS.
& y  & y   & 2   \\ \hline

\T 56-Ba-145       & 5/2‒    & 4.31(16) s  & 5319(15) & 1419(15)  & 6057(18) & $^{235}$U (10 s, 2.2\%\g); 
ENSDF (2009Br01) reports 19 levels in $^{145}$La populated via \be$^{‒}$ decay. 
TAGS studies (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Pandemonium identified with $^{145}$La nuclear levels from 1300 to 3900 keV.  
Combined \be$^{‒}$ feeding to $^{145}$La ground state (5/2‒ $\rightarrow$ (5/2+)) and 65.9-keV level (5/2‒ $\rightarrow$ (7/2+)) of 7(2)\% reported in ENSDF, as adopted from TAGS value of 7.0(22)\% (1996Gr20/1997Gr09).  
Merits studies by means of TAGS. Recent DGS data to be incorporated into ENSDF (2021Ca11), followed by assessment of need for further measurements.
%({\bf number of nuclear levels is either 19 (if pseudo-levels ignored) or 45 (if pseudo-levels included). See above. What is our policy with pseudo-levels as "invented" by Greenwood et al? ignore them? (ALN) })
& ? & y & 3?   \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 57-La-141       & (7/2+)  & 3.92(3) h   & 2501(4)  & 172(4)    & 5428.15(10) & $^{235}$U (5011 s, 3.8\%\be), (10000 s, 7.7\%\be, 3.2\%), $^{238}$Pu (5011 s, 4.3\%\be), (10000 s, 9.4\%\be, 3.7\%), $^{239}$Pu (5011 s, 4.0\%\be), (10000 s, 8.9\%\be, 3.5\%), $^{240}$Pu (5011 s, 3.6\%\be), (10000 s, 8.2\%\be, 3.2\%), $^{241}$Am (5011 s, 3.8\%\be), (10000 s, 8.9\%\be, 3.6\%), $^{243}$Cm (5011 s, 4.1\%\be), (10000 s, 9.7\%\be, 4.0\%); 
ENSDF (2014Ni18) reports 17 levels in $^{141}$Ce populated via \be$^{‒}$ decay. 
TAGS studies not reported, with low potential for Pandemonium based on a reasonably small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{141}$Ce ground state ((7/2+) $\rightarrow$ 7/2‒ transition) of 98.12(16)\% adopted in ENSDF. 
& – & –   & – \\ \hline 

\T 57-La-142       & 2‒      & 91.1(5) min & 4509(6) & 464(6)    & 7173.2(25)  & $^{235}$U (1000 s, 2.0\%\g), (5011 s, 10.4\%\g, 7.2\%\be, 9.2\%), (10000 s, 14.1\%\g, 9.5\%\be, 12.3\%), $^{238}$Pu (5011 s, 10.1\%\g, 7.6\%\be, 9.2\%), (10000 s, 14.8\%\g, 10.9\%\be, 13.3\%), $^{239}$Pu (5011 s, 9.8\%\g, 7.2\%\be, 8.8\%), (10000 s, 14.5\%\g, 10.4\%\be, 12.9\%), $^{240}$Pu (5011 s, 9.3\%\g, 6.9\%\be, 8.4\%), (10000 s, 14.0\%\g, 10.3\%\be, 12.6\%), $^{241}$Am (5011 s, 10.3\%\g, 7.2\%\be, 9.1\%), (10000 s, 16.0\%\g, 10.9\%\be, 14.0\%), $^{243}$Cm (1000 s, 2.5\%\g), (5011 s, 13.0\%\g, 9.1\%\be, 11.4\%), (10000 s, 20.8\%\g, 14.0\%\be, 18.0\%); 
ENSDF (2011Jo05) reports 50 levels in $^{142}$Ce populated via \be$^{‒}$ decay.  
TAGS studies provide evidence of Pandemonium (1997Gr09) with no uncertainties assigned to \be$^{‒}$-decay feeding intensities, as well as 2014Wo01 without absolute values and uncertainties for \be$^{‒}$-decay feeding intensities. 
\be$^{‒}$ feeding to $^{142}$Ce ground state (2‒ $\rightarrow$ 0+ transition) of 16.5(10)\% adopted in ENSDF, compared with 21.0(25)\% from TAGS (1996Gr20/1997Gr09). 
Merits comprehensive DGS measurements, while awaiting further TAGS measurements (2014Wo01 preliminary). 
& y  & y  & 1    \\ \hline

\T 57-La-143       & (7/2)+  & 14.2(1) min  & 3435(8) & 610(8)    & 5144.80(9)  & $^{235}$U (1000 s, 6.3\%\be, 3.9\%), $^{238}$Pu (1000 s, 4.3\%\be, 2.6\%), $^{239}$Pu (1000 s, 4.9\%\be, 3.0\%), $^{240}$Pu (1000 s, 4.8\%\be, 3.0\%), $^{241}$Am (1000 s, 4.1\%\be, 2.6\%), $^{243}$Cm (1000 s, 4.3\%\be, 2.7\%); 
ENSDF (2012Br05) reports 32 levels in $^{143}$Ce populated via \be$^{‒}$ decay. 
TAGS studies provide evidence of Pandemonium (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities.
\be$^{‒}$ feeding to $^{143}$Ce ground state ((7/2)+ $\rightarrow$ 3/2‒ transition) ill-defined as $\textless$32\% in ENSDF. 
TAGS studies report combined \be$^{‒}$ feeding to $^{143}$Ce ground state, 18.9-keV ((7/2)+ $\rightarrow$ 7/2‒ transition) and 42.28-keV ((7/2)+ $\rightarrow$ 5/2‒ transition) levels of 77.0(22)\% (1996Gr20/1997Gr09). 
Merits studies by means of TAGS and DGS.
& y  & y     & 1   \\ \hline

\T 57-La-144       & (3‒)    & 44.0(7) s   & 5582(13)  & 1608(13)  & 6897(3) & $^{235}$U (10 s, 2.3\%\g), (100 s, 10.3\%\g, 3.8\%\be, 7.3\%), $^{238}$Pu (10 s, 2.3\%\g), (100 s, 5.4\%\g, 3.6\%), $^{239}$Pu (10 s, 2.5\%\g), (100 s, 8.1\%\g, 2.7\%\be, 5.4\%), $^{240}$Pu (10 s, 2.3\%\g), (100 s, 8.2\%\g, 2.8\%\be, 5.6\%), $^{241}$Am (10 s, 2.8\%\g), (100 s, 7.2\%\g, 2.3\%\be,   4.8\%), $^{243}$Cm (10 s, 3.4\%\g), (100 s, 6.8\%\g, 2.1\%\be, 4.4\%); 
ENSDF (2001So16) reports 58 levels in $^{144}$Ce populated via \be$^{‒}$ decay. 
TAGS studies provide evidence of Pandemonium (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
\be$^{‒}$ feeding to $^{144}$Ce ground state ((3‒) $\rightarrow$ 0+ transition) of zero adopted in ENSDF, compared with 1.2(10)\% from TAGS (1996Gr20/1997Gr09).
Merits studies by means of TAGS and DGS.
& y  & y     & 2    \\ \hline

\end{tabular}
\end{adjustbox}
\end{sidewaystable*}

\begin{sidewaystable*}

\vspace*{-14cm}
\addtocounter{table}{-1}
\caption{ -- Continued from previous page} 
 \begin{adjustbox}{width=\textwidth}
\begin{tabular}{llllllp{10cm}ccc}\hline \hline
\T Fission & J$^{\pi}$  & Half-life & Q($\beta^{-}$)  & $\Delta$\textsuperscript{a}   & S$_n$    & Assessment of potential Pandemonium\textsuperscript{b}    & DGS\textsuperscript{c}  & TAGS\textsuperscript{c} & Priority\textsuperscript{d} \\
\B   product & &   & (keV)     &(keV) &(keV) &  &    &     &   \\  \hline

\T 57-La-145       & (5/2+)  & 24.8(20) s  & 4230(40) & 530(40)   & 4710(30)  & $^{235}$U (10 s, 2.7\%\g), (100 s, 2.3\%\g), $^{238}$Pu (10 s, 2.6\%\g), $^{239}$Pu (10 s, 2.6\%\g), $^{240}$Pu (10 s, 2.4\%\g), $^{241}$Am (10 s, 2.8\%\g), $^{243}$Cm (10 s, 3.2\%\g);
ENSDF (2009Br01) reports 32 levels in $^{145}$Ce populated via \be$^{‒}$ decay. 
TAGS studies provide evidence of Pandemonium (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Combined \be$^{‒}$ feeding to $^{145}$Ce ground state ((5/2+) $\rightarrow$ (5/2‒) transition), 64.3-keV ((5/2+) $\rightarrow$ (‒) transition), 70.0-keV ((5/2+) $\rightarrow$ (7/2‒) transition) and 118.2-keV ((5/2+) $\rightarrow$ unknown J$^{\pi}$ transition) of zero adopted in ENSDF, compared with ‒2.2(31)\%  from TAGS (1996Gr20/1997Gr09).  
Merits studies by means of TAGS and DGS. 
%( {\bf 32 levels (not 33) (ALN) } )
& y   & y     & 3    \\ \hline

\T 58-Ce-147       & (5/2‒)  & 56.4(10) s  & 3430(16)  & 1180(16)  & 6840(40)  & $^{240}$Pu (100 s, 2.0\%\g); 
ENSDF (2012NiENSDF) reports 40 levels in $^{147}$Pr populated via \be$^{‒}$ decay.
TAGS studies provide evidence of Pandemonium (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
Combined \be$^{‒}$ feeding to $^{147}$Pr ground state ((5/2‒) $\rightarrow$ (5/2+) transition), 2.67-keV ((5/2‒) $\rightarrow$ (3/2+) transition), 27.77-keV ((5/2‒) $\rightarrow$ (5/2+) transition) and 93.29-keV ((5/2‒) $\rightarrow$ (7/2+) transition) levels of 40(26)\% adopted in ENSDF, compared with 14.0(20)\% from TAGS (1996Gr20/1997Gr09). 
Merits studies by means of TAGS and DGS.
& y  & y  & 3  \\ \hline

\T 59-Pr-145      & 7/2+    & 5.984(10) h  & 1806(7) & 279(7)    & 5755.29(23) & $^{235}$U (10000 s, 2.6\%\be), $^{238}$Pu (10000 s, 2.4\%\be), $^{239}$Pu (10000 s, 2.6\%\be), $^{240}$Pu (10000 s, 2.8\%\be), $^{241}$Am (10000 s, 3.0\%\be), $^{243}$Cm (10000 s, 3.2\%\be); 
ENSDF (2009Br01) reports 19 levels in $^{145}$Nd populated via \be$^{‒}$ decay as a well-defined decay scheme. 
TAGS studies not reported, with low potential for Pandemonium based on a reasonably small $\Delta$ energy differential. 
\be$^{‒}$ feeding to $^{145}$Nd ground state (7/2+ $\rightarrow$ 7/2‒ transition)) of 97.6(1)\% adopted in ENSDF. 
DGS studies may be beneficial.
& y  & –  & 3   \\ \hline

\T 59-Pr-146       & (2‒)    & 24.09(10) min & 4250(30)  & 540(30)   & 7565.23(9) & $^{235}$U (5011 s, 3.0\%\g, 5.6\%\be, 4.0\%), $^{238}$Pu (5011 s, 2.8\%\be), $^{239}$Pu (5011 s, 2.7\%\g, 5.5\%\be, 3.8\%), $^{240}$Pu (5011 s, 2.8\%\g, 5.7\%\be, 3.9\%), $^{241}$Am (5011 s, 2.8\%\g, 5.3\%\be, 3.8\%), $^{243}$Cm (5011 s, 2.7\%\g, 5.3\%\be, 3.7\%); ENSDF (2016Kh07) reports 40 levels in $^{146}$Nd populated via \be$^{‒}$ decay. 
TAGS studies provide evidence of Pandemonium (1997Gr09), with no uncertainties assigned to \be$^{‒}$-decay feeding intensities. 
\be$^{‒}$ feeding to $^{146}$Nd ground state ((2‒) $\rightarrow$ 0+ transition) of 45(4)\% adopted in ENSDF, compared with 44.1(17)\% by TAGS (1996Gr20/1997Gr09). 
Merits studies by means of TAGS. 
& –  & y    & 2      \\ \hline

\end{tabular}

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

